Multi-Agent Conformal Prediction with Personalized Statistical Validity

Uncertainty quantification is essential in high-stakes machine learning tasks. However, one of the principled solutions, conformal prediction, faces challenges under limited local calibration data, privacy constraints, and data heterogeneity. In multi-agent settings, existing works do not simultaneously and satisfactorily address these challenges with guarantees either limited to averages across agents or losing validity in heterogeneous settings. Hence, we propose personalized federated weighted conformal prediction (PFWCP), a framework that combines local density ratio weighting with weighted quantile aggregation to correct for heterogeneity while preserving privacy. The method yields asymptotically valid marginal and calibration-conditional coverage guarantees for each participating agent and supports protocols with one-shot communication. Theoretical analysis presents an adjustment to the coverage variance, governed by an effective sample size expression, which is necessary in the context of weighted conformal prediction, and experiments on synthetic and real datasets show improved calibration quality over state-of-the-art federated conformal baselines.

==> (inline-0) <==
\begin{tabular}{llrrrrrrrrr}
        \toprule
                      &                    & gaussian                    & poisson                     & airfoil                     & protein                     & bike                        & concrete                    & crime                       & star                        & cifar10c                     \\
        \midrule
        MC (\%)    & CP                 & \textcolor{color6}{$89.57$} & \textcolor{color6}{$89.77$} & \textcolor{color6}{$89.49$} & \textcolor{color6}{$89.48$} & \textcolor{color6}{$89.42$} & \textcolor{color6}{$89.65$} & \textcolor{color6}{$89.58$} & \textcolor{color6}{$89.65$} & \textcolor{color6}{$89.16$} \\
                      & FGLCP              & \textcolor{color4}{$90.38$} & \textcolor{color4}{$90.28$} & \textcolor{color6}{$89.80$} & \textcolor{color4}{$90.19$} & \textcolor{color4}{$90.23$} & \textcolor{color4}{$90.34$} & \textcolor{color6}{$89.99$} & \textcolor{color4}{$90.16$} & \textcolor{color6}{$89.96$} \\
                      & FCP                & \textcolor{color4}{$90.49$} & \textcolor{color6}{$89.84$} & \textcolor{color2}{$86.44$} & \textcolor{color4}{$90.09$} & \textcolor{color2}{$88.19$} & \textcolor{color2}{$84.26$} & \textcolor{color2}{$89.00$} & \textcolor{color2}{$88.70$} & \textcolor{color6}{$89.06$} \\
                      & FCP-QQ             & \textcolor{color2}{$88.70$} & \textcolor{color6}{$89.97$} & \textcolor{color2}{$86.48$} & \textcolor{color4}{$90.20$} & \textcolor{color2}{$88.20$} & \textcolor{color2}{$84.17$} & \textcolor{color6}{$89.11$} & \textcolor{color2}{$88.78$} & \textcolor{color6}{$89.40$} \\
                      & FWCP               & \textcolor{color4}{$90.22$} & \textcolor{color6}{$89.81$} & \textcolor{color4}{$92.32$} & \textcolor{color4}{$90.51$} & \textcolor{color6}{$89.57$} & \textcolor{color6}{$89.93$} & \textcolor{color6}{$89.11$} & \textcolor{color6}{$89.74$} & \textcolor{color2}{$85.23$} \\
                      & FWCP-QQ            & \textcolor{color4}{$92.13$} & \textcolor{color4}{$92.34$} & \textcolor{color4}{$94.06$} & \textcolor{color4}{$91.09$} & \textcolor{color4}{$91.10$} & \textcolor{color4}{$91.78$} & \textcolor{color4}{$92.11$} & \textcolor{color4}{$91.82$} & \textcolor{color2}{$85.87$} \\
                      & PFWCP       & \textcolor{color4}{$92.01$} & \textcolor{color4}{$91.26$} & \textcolor{color4}{$91.73$} & \textcolor{color4}{$90.67$} & \textcolor{color4}{$90.31$} & \textcolor{color4}{$90.78$} & \textcolor{color4}{$90.47$} & \textcolor{color4}{$90.43$} & \textcolor{color4}{$90.32$} \\
                      % & PFedWCP (MLPm)     & \textcolor{color4}{$93.27$} & \textcolor{color4}{$93.05$} & \textcolor{color4}{$93.70$} & \textcolor{color4}{$91.02$} & \textcolor{color4}{$90.78$} & \textcolor{color4}{$91.13$} & \textcolor{color6}{$89.22$} & \textcolor{color4}{$91.50$} & \textcolor{color2}{$88.98$} \\
                      & PFWCP (oracle)     & \textcolor{color4}{$93.68$} & \textcolor{color4}{$92.81$} & \textcolor{color4}{$91.73$} & \textcolor{color4}{$90.63$} & \textcolor{color4}{$92.42$} & \textcolor{color4}{$91.87$} & \textcolor{color4}{$91.75$} & \textcolor{color4}{$90.89$} & N/A   \\
                      & osPFWCP     & \textcolor{color6}{$89.07$} & \textcolor{color4}{$90.06$} & \textcolor{color4}{$90.12$} & \textcolor{color4}{$90.28$} & \textcolor{color2}{$88.16$} & \textcolor{color6}{$89.42$} & \textcolor{color2}{$89.00$} & \textcolor{color6}{$89.68$} & \textcolor{color2}{$88.39$} \\
                      % & osPFWCP (MLPm)     & \textcolor{color6}{$89.86$} & \textcolor{color4}{$90.33$} & \textcolor{color4}{$90.13$} & \textcolor{color4}{$90.33$} & \textcolor{color6}{$89.37$} & \textcolor{color6}{$89.31$} & \textcolor{color2}{$87.50$} & \textcolor{color6}{$89.92$} & \textcolor{color2}{$87.96$} \\
                      & osPFWCP (oracle)   & \textcolor{color6}{$89.72$} & \textcolor{color4}{$90.00$} & \textcolor{color6}{$89.94$} & \textcolor{color4}{$90.25$} & \textcolor{color6}{$89.49$} & \textcolor{color4}{$90.17$} & \textcolor{color6}{$89.87$} & \textcolor{color6}{$89.96$} & N/A   \\
                      & osPFWGLCP   & \textcolor{color4}{$90.19$} & \textcolor{color4}{$90.17$} & \textcolor{color6}{$89.66$} & \textcolor{color4}{$90.11$} & \textcolor{color6}{$89.21$} & \textcolor{color6}{$89.65$} & \textcolor{color6}{$89.27$} & \textcolor{color6}{$89.75$} & \textcolor{color2}{$85.26$} \\
                      % & osPFWGLCP (MLPm)   & \textcolor{color6}{$89.81$} & \textcolor{color4}{$90.02$} & \textcolor{color6}{$89.11$} & \textcolor{color6}{$89.79$} & \textcolor{color2}{$88.81$} & \textcolor{color2}{$88.68$} & \textcolor{color2}{$87.17$} & \textcolor{color6}{$89.58$} & \textcolor{color2}{$84.69$} \\
                      & osPFWGLCP (oracle) & \textcolor{color4}{$90.22$} & \textcolor{color6}{$89.91$} & \textcolor{color6}{$89.72$} & \textcolor{color4}{$90.28$} & \textcolor{color6}{$89.78$} & \textcolor{color4}{$90.00$} & \textcolor{color6}{$89.70$} & \textcolor{color6}{$89.94$} & N/A   \\
        \midrule
        CMC (\%) & CP                 & \textcolor{color6}{$2.67$}  & \textcolor{color6}{$2.54$}  & \textcolor{color6}{$2.64$}  & \textcolor{color6}{$2.70$}  & \textcolor{color6}{$2.60$}  & \textcolor{color6}{$2.71$}  & \textcolor{color6}{$2.46$}  & \textcolor{color6}{$2.64$}  & \textcolor{color6}{$2.67$}  \\
                      & FGLCP              & \textcolor{color4}{$3.36$}  & \textcolor{color4}{$3.45$}  & \textcolor{color6}{$3.58$}  & \textcolor{color4}{$3.51$}  & \textcolor{color4}{$3.25$}  & \textcolor{color4}{$3.44$}  & \textcolor{color6}{$3.36$}  & \textcolor{color4}{$3.47$}  & \textcolor{color6}{$3.52$}  \\
                      & FCP                & \textcolor{color4}{$1.31$}  & \textcolor{color6}{$1.31$}  & \textcolor{color2}{$3.58$}  & \textcolor{color4}{$1.24$}  & \textcolor{color2}{$2.05$}  & \textcolor{color2}{$5.74$}  & \textcolor{color2}{$1.49$}  & \textcolor{color2}{$1.78$}  & \textcolor{color6}{$2.40$}  \\
                      & FCP-QQ             & \textcolor{color2}{$2.54$}  & \textcolor{color6}{$1.41$}  & \textcolor{color2}{$3.57$}  & \textcolor{color4}{$1.44$}  & \textcolor{color2}{$2.17$}  & \textcolor{color2}{$5.83$}  & \textcolor{color6}{$1.57$}  & \textcolor{color2}{$1.82$}  & \textcolor{color6}{$2.54$}  \\
                      & FWCP               & \textcolor{color4}{$2.37$}  & \textcolor{color6}{$1.66$}  & \textcolor{color4}{$2.51$}  & \textcolor{color4}{$1.32$}  & \textcolor{color6}{$2.04$}  & \textcolor{color6}{$1.58$}  & \textcolor{color6}{$2.94$}  & \textcolor{color6}{$1.76$}  & \textcolor{color2}{$6.52$}  \\
                      & FWCP-QQ            & \textcolor{color4}{$2.53$}  & \textcolor{color4}{$2.61$}  & \textcolor{color4}{$4.09$}  & \textcolor{color4}{$1.62$}  & \textcolor{color4}{$1.89$}  & \textcolor{color4}{$2.21$}  & \textcolor{color4}{$2.67$}  & \textcolor{color4}{$2.33$}  & \textcolor{color2}{$6.30$}  \\
                      & PFWCP       & \textcolor{color4}{$2.68$}  & \textcolor{color4}{$1.94$}  & \textcolor{color4}{$2.15$}  & \textcolor{color4}{$1.56$}  & \textcolor{color4}{$1.79$}  & \textcolor{color4}{$1.85$}  & \textcolor{color4}{$1.95$}  & \textcolor{color4}{$1.66$}  & \textcolor{color4}{$2.89$}  \\
                      % & PFedWCP (MLPm)     & \textcolor{color4}{$3.62$}  & \textcolor{color4}{$3.28$}  & \textcolor{color4}{$3.94$}  & \textcolor{color4}{$1.68$}  & \textcolor{color4}{$2.58$}  & \textcolor{color4}{$2.45$}  & \textcolor{color6}{$2.76$}  & \textcolor{color4}{$2.32$}  & \textcolor{color2}{$3.68$}  \\
                      & PFWCP (oracle)     & \textcolor{color4}{$3.82$}  & \textcolor{color4}{$3.10$}  & \textcolor{color4}{$2.30$}  & \textcolor{color4}{$1.56$}  & \textcolor{color4}{$2.87$}  & \textcolor{color4}{$2.35$}  & \textcolor{color4}{$2.32$}  & \textcolor{color4}{$1.82$}  & N/A   \\
                      & osPFWCP     & \textcolor{color6}{$2.11$}  & \textcolor{color4}{$1.57$}  & \textcolor{color4}{$1.64$}  & \textcolor{color4}{$1.42$}  & \textcolor{color2}{$2.25$}  & \textcolor{color6}{$1.75$}  & \textcolor{color2}{$1.92$}  & \textcolor{color6}{$1.54$}  & \textcolor{color2}{$2.76$}  \\
                      % & osPFWCP (MLPm)     & \textcolor{color6}{$2.32$}  & \textcolor{color4}{$1.94$}  & \textcolor{color4}{$2.01$}  & \textcolor{color4}{$1.43$}  & \textcolor{color6}{$2.27$}  & \textcolor{color6}{$2.24$}  & \textcolor{color2}{$3.30$}  & \textcolor{color6}{$1.85$}  & \textcolor{color2}{$3.41$}  \\
                      & osPFWCP (oracle)   & \textcolor{color6}{$1.84$}  & \textcolor{color4}{$1.81$}  & \textcolor{color6}{$1.69$}  & \textcolor{color4}{$1.38$}  & \textcolor{color6}{$1.78$}  & \textcolor{color4}{$1.74$}  & \textcolor{color6}{$1.61$}  & \textcolor{color6}{$1.68$}  & N/A   \\
                      & osPFWGLCP   & \textcolor{color4}{$2.11$}  & \textcolor{color4}{$1.75$}  & \textcolor{color6}{$1.82$}  & \textcolor{color4}{$1.53$}  & \textcolor{color6}{$1.84$}  & \textcolor{color6}{$2.16$}  & \textcolor{color6}{$2.10$}  & \textcolor{color6}{$1.82$}  & \textcolor{color2}{$5.14$}  \\
                      % & osPFWGLCP (MLPm)   & \textcolor{color6}{$2.56$}  & \textcolor{color4}{$2.25$}  & \textcolor{color6}{$2.43$}  & \textcolor{color6}{$1.63$}  & \textcolor{color2}{$2.75$}  & \textcolor{color2}{$2.77$}  & \textcolor{color2}{$3.71$}  & \textcolor{color6}{$2.12$}  & \textcolor{color2}{$6.06$}  \\
                      & osPFWGLCP (oracle) & \textcolor{color4}{$2.12$}  & \textcolor{color6}{$2.11$}  & \textcolor{color6}{$1.85$}  & \textcolor{color4}{$1.54$}  & \textcolor{color6}{$1.88$}  & \textcolor{color4}{$2.13$}  & \textcolor{color6}{$2.00$}  & \textcolor{color6}{$1.90$}  & N/A   \\
        \midrule
        Eff.         & CP                 & \textcolor{color6}{$0.09$}  & \textcolor{color6}{$9.84$}  & \textcolor{color6}{$6.52$}  & \textcolor{color6}{$2.25$}  & \textcolor{color6}{$2.04$}  & \textcolor{color6}{$20.75$} & \textcolor{color6}{$2.12$}  & \textcolor{color6}{$38.61$} & \textcolor{color6}{$8.94$}  \\
                      & FGLCP              & \textcolor{color4}{$0.09$}  & \textcolor{color4}{$15.96$} & \textcolor{color6}{$6.73$}  & \textcolor{color4}{$2.36$}  & \textcolor{color4}{$2.45$}  & \textcolor{color4}{$23.14$} & \textcolor{color6}{$2.29$}  & \textcolor{color4}{$40.10$} & \textcolor{color6}{$9.00$}  \\
                      & FCP                & \textcolor{color4}{$0.09$}  & \textcolor{color6}{$9.68$}  & \textcolor{color2}{$5.47$}  & \textcolor{color4}{$2.27$}  & \textcolor{color2}{$1.91$}  & \textcolor{color2}{$15.18$} & \textcolor{color2}{$2.05$}  & \textcolor{color2}{$36.60$} & \textcolor{color6}{$8.93$}  \\
                      & FCP-QQ             & \textcolor{color2}{$0.09$}  & \textcolor{color6}{$9.75$}  & \textcolor{color2}{$5.47$}  & \textcolor{color4}{$2.28$}  & \textcolor{color2}{$1.92$}  & \textcolor{color2}{$15.11$} & \textcolor{color6}{$2.06$}  & \textcolor{color2}{$36.77$} & \textcolor{color6}{$8.96$}  \\
                      & FWCP               & \textcolor{color4}{$0.09$}  & \textcolor{color6}{$9.71$}  & \textcolor{color4}{$7.49$}  & \textcolor{color4}{$2.31$}  & \textcolor{color6}{$2.03$}  & \textcolor{color6}{$20.72$} & \textcolor{color6}{$2.15$}  & \textcolor{color6}{$38.27$} & \textcolor{color2}{$8.55$}  \\
                      & FWCP-QQ            & \textcolor{color4}{$0.10$}  & \textcolor{color4}{$12.20$} & \textcolor{color4}{$8.35$}  & \textcolor{color4}{$2.36$}  & \textcolor{color4}{$2.31$}  & \textcolor{color4}{$22.76$} & \textcolor{color4}{$2.49$}  & \textcolor{color4}{$43.39$} & \textcolor{color2}{$8.61$}  \\
                      & PFWCP       & \textcolor{color4}{$0.10$}  & \textcolor{color4}{$10.58$} & \textcolor{color4}{$7.05$}  & \textcolor{color4}{$2.33$}  & \textcolor{color4}{$2.16$}  & \textcolor{color4}{$21.37$} & \textcolor{color4}{$2.26$}  & \textcolor{color4}{$39.60$} & \textcolor{color4}{$9.05$}  \\
                      % & PFedWCP (MLPm)     & \textcolor{color4}{$0.10$}  & \textcolor{color4}{$14.08$} & \textcolor{color4}{$8.28$}  & \textcolor{color4}{$2.36$}  & \textcolor{color4}{$2.30$}  & \textcolor{color4}{$22.32$} & \textcolor{color6}{$2.17$}  & \textcolor{color4}{$42.45$} & \textcolor{color2}{$8.92$}  \\
                      & PFWCP (oracle)     & \textcolor{color4}{$0.10$}  & \textcolor{color4}{$15.40$} & \textcolor{color4}{$7.14$}  & \textcolor{color4}{$2.33$}  & \textcolor{color4}{$2.53$}  & \textcolor{color4}{$22.52$} & \textcolor{color4}{$2.41$}  & \textcolor{color4}{$41.18$} & N/A   \\
                      & osPFWCP     & \textcolor{color6}{$0.09$}  & \textcolor{color4}{$9.80$}  & \textcolor{color4}{$6.45$}  & \textcolor{color4}{$2.29$}  & \textcolor{color2}{$1.92$}  & \textcolor{color6}{$19.66$} & \textcolor{color2}{$2.07$}  & \textcolor{color6}{$38.11$} & \textcolor{color2}{$8.86$}  \\
                      % & osPFWCP (MLPm)     & \textcolor{color6}{$0.09$}  & \textcolor{color4}{$9.97$}  & \textcolor{color4}{$6.53$}  & \textcolor{color4}{$2.29$}  & \textcolor{color6}{$2.04$}  & \textcolor{color6}{$19.91$} & \textcolor{color2}{$2.00$}  & \textcolor{color6}{$38.87$} & \textcolor{color2}{$8.82$}  \\
                      & osPFWCP (oracle)   & \textcolor{color6}{$0.09$}  & \textcolor{color4}{$9.83$}  & \textcolor{color6}{$6.39$}  & \textcolor{color4}{$2.29$}  & \textcolor{color6}{$2.03$}  & \textcolor{color4}{$20.47$} & \textcolor{color6}{$2.13$}  & \textcolor{color6}{$38.77$} & N/A   \\
                      & osPFWGLCP   & \textcolor{color4}{$0.08$}  & \textcolor{color4}{$9.70$}  & \textcolor{color6}{$6.22$}  & \textcolor{color4}{$2.22$}  & \textcolor{color6}{$2.06$}  & \textcolor{color6}{$18.88$} & \textcolor{color6}{$2.02$}  & \textcolor{color6}{$37.29$} & \textcolor{color2}{$8.53$}  \\
                      % & osPFWGLCP (MLPm)   & \textcolor{color6}{$0.08$}  & \textcolor{color4}{$10.11$} & \textcolor{color6}{$6.08$}  & \textcolor{color6}{$2.20$}  & \textcolor{color2}{$2.06$}  & \textcolor{color2}{$18.30$} & \textcolor{color2}{$1.96$}  & \textcolor{color6}{$37.62$} & \textcolor{color2}{$8.47$}  \\
                      & osPFWGLCP (oracle) & \textcolor{color4}{$0.08$}  & \textcolor{color6}{$10.24$} & \textcolor{color6}{$6.22$}  & \textcolor{color4}{$2.24$}  & \textcolor{color6}{$2.15$}  & \textcolor{color4}{$19.22$} & \textcolor{color6}{$2.06$}  & \textcolor{color6}{$38.05$} & N/A   \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llrrrrrrrrr}
        \toprule
                      &                    & gaussian                     & poisson                      & airfoil                      & protein                     & bike                        & concrete                    & crime                       & star                        & cifar10c                     \\
        \midrule
        CCC (\%)   & CP                 & \textcolor{color6}{$86.60$}  & \textcolor{color6}{$87.20$}  & \textcolor{color6}{$86.00$}  & \textcolor{color6}{$86.80$} & \textcolor{color6}{$84.80$} & \textcolor{color6}{$86.40$} & \textcolor{color6}{$84.80$} & \textcolor{color6}{$86.80$} & \textcolor{color6}{$86.80$} \\
                      & FGLCP              & \textcolor{color4}{$90.40$}  & \textcolor{color4}{$93.00$}  & \textcolor{color4}{$91.20$}  & \textcolor{color4}{$90.80$} & \textcolor{color4}{$90.40$} & \textcolor{color4}{$91.00$} & \textcolor{color6}{$89.40$} & \textcolor{color4}{$90.60$} & \textcolor{color4}{$91.80$} \\
                      & FCP                & \textcolor{color4}{$100.00$} & \textcolor{color6}{$82.80$}  & \textcolor{color2}{$29.40$}  & \textcolor{color6}{$80.60$} & \textcolor{color2}{$33.00$} & \textcolor{color2}{$3.20$}  & \textcolor{color2}{$75.00$} & \textcolor{color2}{$60.20$} & \textcolor{color2}{$71.00$} \\
                      & FCP-QQ             & \textcolor{color4}{$100.00$} & \textcolor{color6}{$85.60$}  & \textcolor{color2}{$42.20$}  & \textcolor{color6}{$84.00$} & \textcolor{color2}{$42.40$} & \textcolor{color2}{$7.60$}  & \textcolor{color6}{$80.40$} & \textcolor{color2}{$67.40$} & \textcolor{color2}{$62.40$} \\
                      & FWCP               & \textcolor{color2}{$79.40$}  & \textcolor{color6}{$89.40$}  & \textcolor{color4}{$97.80$}  & \textcolor{color6}{$89.20$} & \textcolor{color2}{$77.40$} & \textcolor{color2}{$74.60$} & \textcolor{color4}{$96.80$} & \textcolor{color6}{$83.00$} & \textcolor{color2}{$65.60$} \\
                      & FWCP-QQ            & \textcolor{color4}{$97.80$}  & \textcolor{color4}{$98.80$}  & \textcolor{color4}{$99.60$}  & \textcolor{color4}{$95.00$} & \textcolor{color4}{$95.80$} & \textcolor{color4}{$96.40$} & \textcolor{color4}{$96.00$} & \textcolor{color4}{$97.00$} & \textcolor{color2}{$61.40$} \\
                      & PFWCP       & \textcolor{color4}{$99.20$}  & \textcolor{color4}{$96.60$}  & \textcolor{color4}{$97.00$}  & \textcolor{color4}{$92.80$} & \textcolor{color4}{$91.60$} & \textcolor{color4}{$91.00$} & \textcolor{color6}{$85.60$} & \textcolor{color4}{$92.80$} & \textcolor{color6}{$88.40$} \\
                      % & PFedWCP (MLPm)     & \textcolor{color4}{$98.40$}  & \textcolor{color4}{$100.00$} & \textcolor{color4}{$100.00$} & \textcolor{color4}{$96.20$} & \textcolor{color4}{$92.40$} & \textcolor{color4}{$94.80$} & \textcolor{color2}{$73.40$} & \textcolor{color4}{$97.60$} & \textcolor{color2}{$76.40$} \\
                      & PFWCP (oracle)     & \textcolor{color4}{$99.40$}  & \textcolor{color4}{$99.80$}  & \textcolor{color4}{$98.40$}  & \textcolor{color4}{$92.20$} & \textcolor{color4}{$99.00$} & \textcolor{color4}{$96.60$} & \textcolor{color4}{$97.20$} & \textcolor{color4}{$97.60$} & N/A   \\
                      & osPFWCP     & \textcolor{color4}{$93.20$}  & \textcolor{color4}{$90.40$}  & \textcolor{color6}{$88.20$}  & \textcolor{color6}{$87.80$} & \textcolor{color2}{$63.60$} & \textcolor{color2}{$77.20$} & \textcolor{color2}{$69.20$} & \textcolor{color6}{$81.40$} & \textcolor{color2}{$77.40$} \\
                      % & osPFWCP (MLPm)     & \textcolor{color6}{$82.40$}  & \textcolor{color4}{$91.80$}  & \textcolor{color4}{$93.40$}  & \textcolor{color6}{$89.60$} & \textcolor{color2}{$76.00$} & \textcolor{color2}{$75.60$} & \textcolor{color2}{$61.20$} & \textcolor{color6}{$84.20$} & \textcolor{color2}{$79.40$} \\
                      & osPFWCP (oracle)   & \textcolor{color6}{$88.40$}  & \textcolor{color4}{$90.60$}  & \textcolor{color6}{$88.80$}  & \textcolor{color6}{$85.00$} & \textcolor{color4}{$90.00$} & \textcolor{color6}{$88.40$} & \textcolor{color6}{$83.20$} & \textcolor{color4}{$90.20$} & N/A   \\
                      & osPFWGLCP   & \textcolor{color4}{$95.00$}  & \textcolor{color4}{$95.60$}  & \textcolor{color6}{$88.00$}  & \textcolor{color4}{$91.80$} & \textcolor{color6}{$87.40$} & \textcolor{color6}{$88.40$} & \textcolor{color6}{$86.20$} & \textcolor{color4}{$94.80$} & \textcolor{color6}{$87.80$} \\
                      % & osPFWGLCP (MLPm)   & \textcolor{color6}{$89.80$}  & \textcolor{color4}{$93.80$}  & \textcolor{color6}{$88.20$}  & \textcolor{color6}{$88.40$} & \textcolor{color2}{$77.20$} & \textcolor{color6}{$81.80$} & \textcolor{color2}{$62.60$} & \textcolor{color4}{$91.20$} & \textcolor{color2}{$77.40$} \\
                      & osPFWGLCP (oracle) & \textcolor{color4}{$94.60$}  & \textcolor{color4}{$96.20$}  & \textcolor{color6}{$86.20$}  & \textcolor{color4}{$93.40$} & \textcolor{color4}{$91.60$} & \textcolor{color4}{$92.60$} & \textcolor{color4}{$91.20$} & \textcolor{color4}{$94.20$} & N/A   \\
        \midrule
        CMC (\%) & CP                 & \textcolor{color6}{$3.37$}   & \textcolor{color6}{$3.61$}   & \textcolor{color6}{$3.28$}   & \textcolor{color6}{$3.66$}  & \textcolor{color6}{$3.39$}  & \textcolor{color6}{$3.40$}  & \textcolor{color6}{$3.42$}  & \textcolor{color6}{$3.52$}  & \textcolor{color6}{$3.42$}  \\
                      & FGLCP              & \textcolor{color4}{$5.02$}   & \textcolor{color4}{$5.16$}   & \textcolor{color4}{$4.85$}   & \textcolor{color4}{$5.11$}  & \textcolor{color4}{$4.70$}  & \textcolor{color4}{$5.04$}  & \textcolor{color6}{$4.92$}  & \textcolor{color4}{$4.94$}  & \textcolor{color4}{$5.05$}  \\
                      & FCP                & \textcolor{color4}{$5.11$}   & \textcolor{color6}{$1.62$}   & \textcolor{color2}{$1.70$}   & \textcolor{color6}{$1.54$}  & \textcolor{color2}{$1.51$}  & \textcolor{color2}{$3.87$}  & \textcolor{color2}{$1.44$}  & \textcolor{color2}{$1.39$}  & \textcolor{color2}{$2.29$}  \\
                      & FCP-QQ             & \textcolor{color4}{$5.89$}   & \textcolor{color6}{$1.99$}   & \textcolor{color2}{$1.60$}   & \textcolor{color6}{$1.80$}  & \textcolor{color2}{$1.41$}  & \textcolor{color2}{$3.37$}  & \textcolor{color6}{$1.68$}  & \textcolor{color2}{$1.62$}  & \textcolor{color2}{$2.28$}  \\
                      & FWCP               & \textcolor{color2}{$2.31$}   & \textcolor{color6}{$2.85$}   & \textcolor{color4}{$4.34$}   & \textcolor{color6}{$1.82$}  & \textcolor{color2}{$2.47$}  & \textcolor{color2}{$1.78$}  & \textcolor{color4}{$6.26$}  & \textcolor{color6}{$2.14$}  & \textcolor{color2}{$4.49$}  \\
                      & FWCP-QQ            & \textcolor{color4}{$4.29$}   & \textcolor{color4}{$5.05$}   & \textcolor{color4}{$6.32$}   & \textcolor{color4}{$2.63$}  & \textcolor{color4}{$3.68$}  & \textcolor{color4}{$3.58$}  & \textcolor{color4}{$5.97$}  & \textcolor{color4}{$3.64$}  & \textcolor{color2}{$4.54$}  \\
                      & PFWCP       & \textcolor{color4}{$4.99$}   & \textcolor{color4}{$3.70$}   & \textcolor{color4}{$3.74$}   & \textcolor{color4}{$2.42$}  & \textcolor{color4}{$2.83$}  & \textcolor{color4}{$2.79$}  & \textcolor{color6}{$3.00$}  & \textcolor{color4}{$2.65$}  & \textcolor{color6}{$4.04$}  \\
                      % & PFedWCP (MLPm)     & \textcolor{color4}{$5.21$}   & \textcolor{color4}{$5.69$}   & \textcolor{color4}{$6.06$}   & \textcolor{color4}{$2.97$}  & \textcolor{color4}{$4.32$}  & \textcolor{color4}{$3.69$}  & \textcolor{color2}{$3.87$}  & \textcolor{color4}{$3.49$}  & \textcolor{color2}{$3.98$}  \\
                      & PFWCP (oracle)     & \textcolor{color4}{$5.42$}   & \textcolor{color4}{$5.22$}   & \textcolor{color4}{$4.14$}   & \textcolor{color4}{$2.37$}  & \textcolor{color4}{$4.77$}  & \textcolor{color4}{$3.86$}  & \textcolor{color4}{$4.00$}  & \textcolor{color4}{$3.38$}  & N/A   \\
                      & osPFWCP     & \textcolor{color4}{$2.93$}   & \textcolor{color4}{$2.58$}   & \textcolor{color6}{$2.41$}   & \textcolor{color6}{$2.05$}  & \textcolor{color2}{$1.74$}  & \textcolor{color2}{$1.94$}  & \textcolor{color2}{$1.94$}  & \textcolor{color6}{$2.07$}  & \textcolor{color2}{$2.60$}  \\
                      % & osPFWCP (MLPm)     & \textcolor{color6}{$2.58$}   & \textcolor{color4}{$3.14$}   & \textcolor{color4}{$3.13$}   & \textcolor{color6}{$2.25$}  & \textcolor{color2}{$2.55$}  & \textcolor{color2}{$2.13$}  & \textcolor{color2}{$2.47$}  & \textcolor{color6}{$2.38$}  & \textcolor{color2}{$3.02$}  \\
                      & osPFWCP (oracle)   & \textcolor{color6}{$2.52$}   & \textcolor{color4}{$2.90$}   & \textcolor{color6}{$2.41$}   & \textcolor{color6}{$1.99$}  & \textcolor{color4}{$2.75$}  & \textcolor{color6}{$2.51$}  & \textcolor{color6}{$2.46$}  & \textcolor{color4}{$2.43$}  & N/A   \\
                      & osPFWGLCP   & \textcolor{color4}{$4.09$}   & \textcolor{color4}{$3.46$}   & \textcolor{color6}{$2.63$}   & \textcolor{color4}{$2.57$}  & \textcolor{color6}{$2.43$}  & \textcolor{color6}{$2.97$}  & \textcolor{color6}{$2.57$}  & \textcolor{color4}{$2.99$}  & \textcolor{color6}{$5.06$}  \\
                      % & osPFWGLCP (MLPm)   & \textcolor{color6}{$3.84$}   & \textcolor{color4}{$4.05$}   & \textcolor{color6}{$3.15$}   & \textcolor{color6}{$2.54$}  & \textcolor{color2}{$2.92$}  & \textcolor{color6}{$3.05$}  & \textcolor{color2}{$3.13$}  & \textcolor{color4}{$3.20$}  & \textcolor{color2}{$5.01$}  \\
                      & osPFWGLCP (oracle) & \textcolor{color4}{$4.09$}   & \textcolor{color4}{$4.00$}   & \textcolor{color6}{$2.72$}   & \textcolor{color4}{$2.73$}  & \textcolor{color4}{$3.22$}  & \textcolor{color4}{$3.50$}  & \textcolor{color4}{$2.88$}  & \textcolor{color4}{$3.07$}  & N/A   \\
        \midrule
        Eff.         & CP                 & \textcolor{color6}{$0.05$}   & \textcolor{color6}{$10.75$}  & \textcolor{color6}{$7.21$}   & \textcolor{color6}{$2.64$}  & \textcolor{color6}{$2.38$}  & \textcolor{color6}{$25.99$} & \textcolor{color6}{$2.53$}  & \textcolor{color6}{$43.90$} & \textcolor{color6}{$9.28$}  \\
                      & FGLCP              & \textcolor{color4}{$0.06$}   & \textcolor{color4}{$22.93$}  & \textcolor{color4}{$9.00$}   & \textcolor{color4}{$2.97$}  & \textcolor{color4}{$3.50$}  & \textcolor{color4}{$35.70$} & \textcolor{color6}{$3.07$}  & \textcolor{color4}{$47.68$} & \textcolor{color4}{$9.46$}  \\
                      & FCP                & \textcolor{color4}{$0.05$}   & \textcolor{color6}{$9.51$}   & \textcolor{color2}{$5.82$}   & \textcolor{color6}{$2.42$}  & \textcolor{color2}{$1.91$}  & \textcolor{color2}{$16.30$} & \textcolor{color2}{$2.17$}  & \textcolor{color2}{$39.43$} & \textcolor{color2}{$9.10$}  \\
                      & FCP-QQ             & \textcolor{color4}{$0.05$}   & \textcolor{color6}{$9.72$}   & \textcolor{color2}{$5.94$}   & \textcolor{color6}{$2.45$}  & \textcolor{color2}{$1.96$}  & \textcolor{color2}{$16.81$} & \textcolor{color6}{$2.22$}  & \textcolor{color2}{$40.15$} & \textcolor{color2}{$9.05$}  \\
                      & FWCP               & \textcolor{color2}{$0.04$}   & \textcolor{color6}{$10.24$}  & \textcolor{color4}{$7.86$}   & \textcolor{color6}{$2.46$}  & \textcolor{color2}{$2.21$}  & \textcolor{color2}{$21.92$} & \textcolor{color4}{$3.77$}  & \textcolor{color6}{$41.72$} & \textcolor{color2}{$9.16$}  \\
                      & FWCP-QQ            & \textcolor{color4}{$0.05$}   & \textcolor{color4}{$14.61$}  & \textcolor{color4}{$9.39$}   & \textcolor{color4}{$2.55$}  & \textcolor{color4}{$2.64$}  & \textcolor{color4}{$26.08$} & \textcolor{color4}{$3.78$}  & \textcolor{color4}{$46.32$} & \textcolor{color2}{$9.11$}  \\
                      & PFWCP       & \textcolor{color4}{$0.05$}   & \textcolor{color4}{$11.16$}  & \textcolor{color4}{$7.33$}   & \textcolor{color4}{$2.53$}  & \textcolor{color4}{$2.39$}  & \textcolor{color4}{$24.34$} & \textcolor{color6}{$2.66$}  & \textcolor{color4}{$43.05$} & \textcolor{color6}{$9.36$}  \\
                      % & PFedWCP (MLPm)     & \textcolor{color4}{$0.06$}   & \textcolor{color4}{$18.43$}  & \textcolor{color4}{$8.99$}   & \textcolor{color4}{$2.59$}  & \textcolor{color4}{$2.89$}  & \textcolor{color4}{$27.61$} & \textcolor{color2}{$3.03$}  & \textcolor{color4}{$45.96$} & \textcolor{color2}{$9.26$}  \\
                      & PFWCP (oracle)     & \textcolor{color4}{$0.06$}   & \textcolor{color4}{$18.14$}  & \textcolor{color4}{$7.63$}   & \textcolor{color4}{$2.52$}  & \textcolor{color4}{$2.86$}  & \textcolor{color4}{$26.60$} & \textcolor{color4}{$2.85$}  & \textcolor{color4}{$45.32$} & N/A   \\
                      & osPFWCP     & \textcolor{color4}{$0.05$}   & \textcolor{color4}{$10.06$}  & \textcolor{color6}{$6.70$}   & \textcolor{color6}{$2.48$}  & \textcolor{color2}{$2.08$}  & \textcolor{color2}{$22.11$} & \textcolor{color2}{$2.28$}  & \textcolor{color6}{$41.40$} & \textcolor{color2}{$9.17$}  \\
                      % & osPFWCP (MLPm)     & \textcolor{color6}{$0.05$}   & \textcolor{color4}{$10.65$}  & \textcolor{color4}{$7.03$}   & \textcolor{color6}{$2.50$}  & \textcolor{color2}{$2.26$}  & \textcolor{color2}{$22.29$} & \textcolor{color2}{$2.26$}  & \textcolor{color6}{$42.21$} & \textcolor{color2}{$9.22$}  \\
                      & osPFWCP (oracle)   & \textcolor{color6}{$0.05$}   & \textcolor{color4}{$10.61$}  & \textcolor{color6}{$6.71$}   & \textcolor{color6}{$2.47$}  & \textcolor{color4}{$2.38$}  & \textcolor{color6}{$23.46$} & \textcolor{color6}{$2.41$}  & \textcolor{color4}{$42.34$} & N/A   \\
                      & osPFWGLCP   & \textcolor{color4}{$0.06$}   & \textcolor{color4}{$11.34$}  & \textcolor{color6}{$7.12$}   & \textcolor{color4}{$2.50$}  & \textcolor{color6}{$2.42$}  & \textcolor{color6}{$25.06$} & \textcolor{color6}{$2.39$}  & \textcolor{color4}{$41.80$} & \textcolor{color6}{$9.44$}  \\
                      % & osPFWGLCP (MLPm)   & \textcolor{color6}{$0.07$}   & \textcolor{color4}{$15.14$}  & \textcolor{color6}{$7.43$}   & \textcolor{color6}{$2.49$}  & \textcolor{color2}{$2.55$}  & \textcolor{color6}{$25.24$} & \textcolor{color2}{$2.32$}  & \textcolor{color4}{$44.03$} & \textcolor{color2}{$9.32$}  \\
                      & osPFWGLCP (oracle) & \textcolor{color4}{$0.07$}   & \textcolor{color4}{$15.60$}  & \textcolor{color6}{$7.16$}   & \textcolor{color4}{$2.51$}  & \textcolor{color4}{$2.76$}  & \textcolor{color4}{$26.86$} & \textcolor{color4}{$2.51$}  & \textcolor{color4}{$42.88$} & N/A   \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llrrrrrrrrr}
        \toprule
                      &                    & gaussian                    & poisson                     & airfoil                     & protein                     & bike                        & concrete                    & crime                       & star                        & cifar10c                     \\
        \midrule
        MC (\%)    & CP                 & \textcolor{color6}{$89.74$} & \textcolor{color6}{$89.93$} & \textcolor{color6}{$89.51$} & \textcolor{color6}{$89.87$} & \textcolor{color6}{$89.73$} & \textcolor{color6}{$89.71$} & \textcolor{color6}{$89.74$} & \textcolor{color6}{$89.70$} & \textcolor{color6}{$89.25$} \\
                      & FGLCP              & \textcolor{color4}{$90.46$} & \textcolor{color4}{$90.31$} & \textcolor{color4}{$90.05$} & \textcolor{color4}{$90.30$} & \textcolor{color4}{$90.57$} & \textcolor{color4}{$90.39$} & \textcolor{color4}{$90.27$} & \textcolor{color4}{$90.60$} & \textcolor{color4}{$90.18$} \\
                      & FCP                & \textcolor{color2}{$88.97$} & \textcolor{color4}{$90.11$} & \textcolor{color6}{$89.86$} & \textcolor{color4}{$90.06$} & \textcolor{color6}{$89.47$} & \textcolor{color6}{$89.17$} & \textcolor{color4}{$90.17$} & \textcolor{color6}{$89.45$} & \textcolor{color6}{$89.46$} \\
                      & FCP-QQ             & \textcolor{color6}{$89.08$} & \textcolor{color4}{$90.20$} & \textcolor{color6}{$89.99$} & \textcolor{color4}{$90.23$} & \textcolor{color6}{$89.57$} & \textcolor{color6}{$89.28$} & \textcolor{color4}{$90.34$} & \textcolor{color6}{$89.58$} & \textcolor{color6}{$89.96$} \\
                      & FWCP               & \textcolor{color4}{$90.93$} & \textcolor{color4}{$90.72$} & \textcolor{color4}{$91.02$} & \textcolor{color6}{$89.97$} & \textcolor{color4}{$90.39$} & \textcolor{color4}{$90.53$} & \textcolor{color4}{$91.66$} & \textcolor{color4}{$90.08$} & \textcolor{color2}{$86.33$} \\
                      & FWCP-QQ            & \textcolor{color4}{$91.37$} & \textcolor{color4}{$91.74$} & \textcolor{color4}{$91.79$} & \textcolor{color4}{$90.58$} & \textcolor{color4}{$91.39$} & \textcolor{color4}{$91.42$} & \textcolor{color4}{$92.47$} & \textcolor{color4}{$90.69$} & \textcolor{color2}{$86.51$} \\
                      & PFWCP       & \textcolor{color4}{$91.00$} & \textcolor{color4}{$90.73$} & \textcolor{color4}{$90.74$} & \textcolor{color4}{$90.40$} & \textcolor{color4}{$91.01$} & \textcolor{color4}{$90.60$} & \textcolor{color4}{$91.72$} & \textcolor{color4}{$90.29$} & \textcolor{color4}{$90.58$} \\
                      % & PFedWCP (MLPm)     & \textcolor{color4}{$90.87$} & \textcolor{color4}{$90.25$} & \textcolor{color4}{$90.30$} & \textcolor{color4}{$90.28$} & \textcolor{color4}{$90.43$} & \textcolor{color4}{$91.48$} & \textcolor{color4}{$90.60$} & \textcolor{color4}{$90.96$} & \textcolor{color6}{$89.43$} \\
                      & PFWCP (oracle)     & \textcolor{color4}{$91.00$} & \textcolor{color4}{$90.91$} & \textcolor{color4}{$90.70$} & \textcolor{color4}{$90.71$} & \textcolor{color4}{$90.98$} & \textcolor{color4}{$90.60$} & \textcolor{color4}{$90.73$} & \textcolor{color4}{$90.68$} & N/A   \\
                      & osPFWCP     & \textcolor{color6}{$89.61$} & \textcolor{color6}{$89.92$} & \textcolor{color4}{$90.08$} & \textcolor{color4}{$90.11$} & \textcolor{color4}{$90.02$} & \textcolor{color6}{$89.77$} & \textcolor{color4}{$90.06$} & \textcolor{color6}{$89.72$} & \textcolor{color6}{$89.18$} \\
                      % & osPFWCP (MLPm)     & \textcolor{color6}{$89.16$} & \textcolor{color6}{$89.23$} & \textcolor{color6}{$89.56$} & \textcolor{color6}{$89.72$} & \textcolor{color6}{$89.74$} & \textcolor{color6}{$89.81$} & \textcolor{color2}{$88.70$} & \textcolor{color6}{$89.30$} & \textcolor{color6}{$89.04$} \\
                      & osPFWCP (oracle)   & \textcolor{color4}{$90.10$} & \textcolor{color4}{$90.07$} & \textcolor{color4}{$90.08$} & \textcolor{color4}{$90.52$} & \textcolor{color4}{$90.03$} & \textcolor{color6}{$89.99$} & \textcolor{color6}{$89.85$} & \textcolor{color4}{$90.11$} & N/A   \\
                      & osPFWGLCP   & \textcolor{color2}{$88.99$} & \textcolor{color6}{$89.90$} & \textcolor{color6}{$89.64$} & \textcolor{color4}{$90.22$} & \textcolor{color6}{$89.63$} & \textcolor{color6}{$89.40$} & \textcolor{color6}{$89.12$} & \textcolor{color4}{$90.01$} & \textcolor{color2}{$88.37$} \\
                      % & osPFWGLCP (MLPm)   & \textcolor{color2}{$88.02$} & \textcolor{color2}{$88.95$} & \textcolor{color6}{$89.04$} & \textcolor{color6}{$89.74$} & \textcolor{color2}{$88.23$} & \textcolor{color2}{$88.58$} & \textcolor{color2}{$86.46$} & \textcolor{color2}{$88.92$} & \textcolor{color6}{$89.12$} \\
                      & osPFWGLCP (oracle) & \textcolor{color4}{$90.07$} & \textcolor{color6}{$89.97$} & \textcolor{color6}{$89.94$} & \textcolor{color4}{$90.64$} & \textcolor{color6}{$89.98$} & \textcolor{color6}{$89.91$} & \textcolor{color4}{$90.06$} & \textcolor{color4}{$90.40$} & N/A   \\
        \midrule
        CMC (\%) & CP                 & \textcolor{color6}{$2.43$}  & \textcolor{color6}{$2.41$}  & \textcolor{color6}{$2.71$}  & \textcolor{color6}{$2.47$}  & \textcolor{color6}{$2.84$}  & \textcolor{color6}{$2.60$}  & \textcolor{color6}{$2.52$}  & \textcolor{color6}{$2.52$}  & \textcolor{color6}{$2.77$}  \\
                      & FGLCP              & \textcolor{color4}{$3.44$}  & \textcolor{color4}{$3.50$}  & \textcolor{color4}{$3.44$}  & \textcolor{color4}{$3.46$}  & \textcolor{color4}{$3.46$}  & \textcolor{color4}{$3.39$}  & \textcolor{color4}{$3.48$}  & \textcolor{color4}{$3.40$}  & \textcolor{color4}{$3.46$}  \\
                      & FCP                & \textcolor{color2}{$1.55$}  & \textcolor{color4}{$1.29$}  & \textcolor{color6}{$1.32$}  & \textcolor{color4}{$1.31$}  & \textcolor{color6}{$1.32$}  & \textcolor{color6}{$1.40$}  & \textcolor{color4}{$1.32$}  & \textcolor{color6}{$1.35$}  & \textcolor{color6}{$2.34$}  \\
                      & FCP-QQ             & \textcolor{color6}{$1.61$}  & \textcolor{color4}{$1.44$}  & \textcolor{color6}{$1.52$}  & \textcolor{color4}{$1.38$}  & \textcolor{color6}{$1.42$}  & \textcolor{color6}{$1.40$}  & \textcolor{color4}{$1.51$}  & \textcolor{color6}{$1.48$}  & \textcolor{color6}{$2.52$}  \\
                      & FWCP               & \textcolor{color4}{$2.32$}  & \textcolor{color4}{$1.54$}  & \textcolor{color4}{$1.63$}  & \textcolor{color6}{$1.33$}  & \textcolor{color4}{$1.37$}  & \textcolor{color4}{$1.52$}  & \textcolor{color4}{$2.16$}  & \textcolor{color4}{$1.29$}  & \textcolor{color2}{$6.03$}  \\
                      & FWCP-QQ            & \textcolor{color4}{$2.23$}  & \textcolor{color4}{$2.09$}  & \textcolor{color4}{$2.10$}  & \textcolor{color4}{$1.44$}  & \textcolor{color4}{$1.85$}  & \textcolor{color4}{$1.99$}  & \textcolor{color4}{$2.70$}  & \textcolor{color4}{$1.56$}  & \textcolor{color2}{$6.04$}  \\
                      & PFWCP       & \textcolor{color4}{$1.83$}  & \textcolor{color4}{$1.63$}  & \textcolor{color4}{$1.66$}  & \textcolor{color4}{$1.52$}  & \textcolor{color4}{$1.72$}  & \textcolor{color4}{$1.67$}  & \textcolor{color4}{$2.30$}  & \textcolor{color4}{$1.52$}  & \textcolor{color4}{$2.96$}  \\
                      % & PFedWCP (MLPm)     & \textcolor{color4}{$2.32$}  & \textcolor{color4}{$1.97$}  & \textcolor{color4}{$1.60$}  & \textcolor{color4}{$1.55$}  & \textcolor{color4}{$2.75$}  & \textcolor{color4}{$2.40$}  & \textcolor{color4}{$2.94$}  & \textcolor{color4}{$2.29$}  & \textcolor{color6}{$3.59$}  \\
                      & PFWCP (oracle)     & \textcolor{color4}{$1.66$}  & \textcolor{color4}{$1.71$}  & \textcolor{color4}{$1.56$}  & \textcolor{color4}{$1.50$}  & \textcolor{color4}{$1.76$}  & \textcolor{color4}{$1.51$}  & \textcolor{color4}{$1.66$}  & \textcolor{color4}{$1.59$}  & N/A   \\
                      & osPFWCP     & \textcolor{color6}{$1.66$}  & \textcolor{color6}{$1.49$}  & \textcolor{color4}{$1.46$}  & \textcolor{color4}{$1.38$}  & \textcolor{color4}{$1.42$}  & \textcolor{color6}{$1.49$}  & \textcolor{color4}{$1.69$}  & \textcolor{color6}{$1.41$}  & \textcolor{color6}{$2.47$}  \\
                      % & osPFWCP (MLPm)     & \textcolor{color6}{$1.93$}  & \textcolor{color6}{$1.70$}  & \textcolor{color6}{$1.55$}  & \textcolor{color6}{$1.42$}  & \textcolor{color6}{$2.47$}  & \textcolor{color6}{$1.90$}  & \textcolor{color2}{$2.83$}  & \textcolor{color6}{$1.72$}  & \textcolor{color6}{$3.22$}  \\
                      & osPFWCP (oracle)   & \textcolor{color4}{$1.37$}  & \textcolor{color4}{$1.46$}  & \textcolor{color4}{$1.43$}  & \textcolor{color4}{$1.42$}  & \textcolor{color4}{$1.42$}  & \textcolor{color6}{$1.39$}  & \textcolor{color6}{$1.52$}  & \textcolor{color4}{$1.38$}  & N/A   \\
                      & osPFWGLCP   & \textcolor{color2}{$2.03$}  & \textcolor{color6}{$1.63$}  & \textcolor{color6}{$1.73$}  & \textcolor{color4}{$1.55$}  & \textcolor{color6}{$1.70$}  & \textcolor{color6}{$1.75$}  & \textcolor{color6}{$1.97$}  & \textcolor{color4}{$1.61$}  & \textcolor{color2}{$3.11$}  \\
                      % & osPFWGLCP (MLPm)   & \textcolor{color2}{$2.72$}  & \textcolor{color2}{$2.02$}  & \textcolor{color6}{$1.91$}  & \textcolor{color6}{$1.60$}  & \textcolor{color2}{$2.96$}  & \textcolor{color2}{$2.46$}  & \textcolor{color2}{$4.29$}  & \textcolor{color2}{$2.10$}  & \textcolor{color6}{$3.47$}  \\
                      & osPFWGLCP (oracle) & \textcolor{color4}{$1.64$}  & \textcolor{color6}{$1.67$}  & \textcolor{color6}{$1.66$}  & \textcolor{color4}{$1.59$}  & \textcolor{color6}{$1.71$}  & \textcolor{color6}{$1.59$}  & \textcolor{color4}{$1.66$}  & \textcolor{color4}{$1.67$}  & N/A   \\
        \midrule
        Eff.         & CP                 & \textcolor{color6}{$0.17$}  & \textcolor{color6}{$8.71$}  & \textcolor{color6}{$5.33$}  & \textcolor{color6}{$2.19$}  & \textcolor{color6}{$1.88$}  & \textcolor{color6}{$13.45$} & \textcolor{color6}{$2.38$}  & \textcolor{color6}{$42.10$} & \textcolor{color6}{$8.93$}  \\
                      & FGLCP              & \textcolor{color4}{$0.20$}  & \textcolor{color4}{$15.36$} & \textcolor{color4}{$6.38$}  & \textcolor{color4}{$2.28$}  & \textcolor{color4}{$2.10$}  & \textcolor{color4}{$18.36$} & \textcolor{color4}{$2.43$}  & \textcolor{color4}{$47.40$} & \textcolor{color4}{$9.02$}  \\
                      & FCP                & \textcolor{color2}{$0.16$}  & \textcolor{color4}{$8.67$}  & \textcolor{color6}{$5.36$}  & \textcolor{color4}{$2.19$}  & \textcolor{color6}{$1.82$}  & \textcolor{color6}{$12.36$} & \textcolor{color4}{$2.40$}  & \textcolor{color6}{$41.40$} & \textcolor{color6}{$8.95$}  \\
                      & FCP-QQ             & \textcolor{color6}{$0.16$}  & \textcolor{color4}{$8.71$}  & \textcolor{color6}{$5.40$}  & \textcolor{color4}{$2.20$}  & \textcolor{color6}{$1.83$}  & \textcolor{color6}{$12.51$} & \textcolor{color4}{$2.41$}  & \textcolor{color6}{$41.56$} & \textcolor{color6}{$9.00$}  \\
                      & FWCP               & \textcolor{color4}{$0.18$}  & \textcolor{color4}{$8.88$}  & \textcolor{color4}{$5.70$}  & \textcolor{color6}{$2.18$}  & \textcolor{color4}{$1.89$}  & \textcolor{color4}{$13.81$} & \textcolor{color4}{$2.57$}  & \textcolor{color4}{$42.27$} & \textcolor{color2}{$8.64$}  \\
                      & FWCP-QQ            & \textcolor{color4}{$0.18$}  & \textcolor{color4}{$9.28$}  & \textcolor{color4}{$5.95$}  & \textcolor{color4}{$2.23$}  & \textcolor{color4}{$1.96$}  & \textcolor{color4}{$15.07$} & \textcolor{color4}{$2.71$}  & \textcolor{color4}{$43.15$} & \textcolor{color2}{$8.65$}  \\
                      & PFWCP       & \textcolor{color4}{$0.18$}  & \textcolor{color4}{$8.91$}  & \textcolor{color4}{$5.61$}  & \textcolor{color4}{$2.22$}  & \textcolor{color4}{$1.94$}  & \textcolor{color4}{$14.11$} & \textcolor{color4}{$2.57$}  & \textcolor{color4}{$42.59$} & \textcolor{color4}{$9.06$}  \\
                      % & PFedWCP (MLPm)     & \textcolor{color4}{$0.18$}  & \textcolor{color4}{$8.96$}  & \textcolor{color4}{$5.50$}  & \textcolor{color4}{$2.21$}  & \textcolor{color4}{$1.97$}  & \textcolor{color4}{$15.27$} & \textcolor{color4}{$2.51$}  & \textcolor{color4}{$44.59$} & \textcolor{color6}{$8.94$}  \\
                      & PFWCP (oracle)     & \textcolor{color4}{$0.18$}  & \textcolor{color4}{$8.99$}  & \textcolor{color4}{$5.59$}  & \textcolor{color4}{$2.24$}  & \textcolor{color4}{$1.93$}  & \textcolor{color4}{$14.03$} & \textcolor{color4}{$2.45$}  & \textcolor{color4}{$43.11$} & N/A   \\
                      & osPFWCP     & \textcolor{color6}{$0.17$}  & \textcolor{color6}{$8.61$}  & \textcolor{color4}{$5.40$}  & \textcolor{color4}{$2.19$}  & \textcolor{color4}{$1.86$}  & \textcolor{color6}{$13.20$} & \textcolor{color4}{$2.39$}  & \textcolor{color6}{$41.78$} & \textcolor{color6}{$8.92$}  \\
                      % & osPFWCP (MLPm)     & \textcolor{color6}{$0.17$}  & \textcolor{color6}{$8.42$}  & \textcolor{color6}{$5.26$}  & \textcolor{color6}{$2.16$}  & \textcolor{color6}{$1.87$}  & \textcolor{color6}{$13.32$} & \textcolor{color2}{$2.30$}  & \textcolor{color6}{$41.28$} & \textcolor{color6}{$8.91$}  \\
                      & osPFWCP (oracle)   & \textcolor{color4}{$0.17$}  & \textcolor{color4}{$8.66$}  & \textcolor{color4}{$5.40$}  & \textcolor{color4}{$2.22$}  & \textcolor{color4}{$1.86$}  & \textcolor{color6}{$13.37$} & \textcolor{color6}{$2.37$}  & \textcolor{color4}{$42.27$} & N/A   \\
                      & osPFWGLCP   & \textcolor{color2}{$0.16$}  & \textcolor{color6}{$8.72$}  & \textcolor{color6}{$5.39$}  & \textcolor{color4}{$2.18$}  & \textcolor{color6}{$1.79$}  & \textcolor{color6}{$13.21$} & \textcolor{color6}{$2.17$}  & \textcolor{color4}{$42.58$} & \textcolor{color2}{$8.84$}  \\
                      % & osPFWGLCP (MLPm)   & \textcolor{color2}{$0.15$}  & \textcolor{color2}{$8.52$}  & \textcolor{color6}{$5.28$}  & \textcolor{color6}{$2.14$}  & \textcolor{color2}{$1.74$}  & \textcolor{color2}{$12.55$} & \textcolor{color2}{$2.08$}  & \textcolor{color2}{$41.19$} & \textcolor{color6}{$8.91$}  \\
                      & osPFWGLCP (oracle) & \textcolor{color4}{$0.16$}  & \textcolor{color6}{$8.83$}  & \textcolor{color6}{$5.45$}  & \textcolor{color4}{$2.21$}  & \textcolor{color6}{$1.82$}  & \textcolor{color6}{$13.58$} & \textcolor{color4}{$2.24$}  & \textcolor{color4}{$43.00$} & N/A   \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llrrrrrrrrr}
        \toprule
                      &                    & gaussian                    & poisson                     & airfoil                     & protein                     & bike                        & concrete                    & crime                       & star                        & cifar10c                     \\
        \midrule
        CCC (\%)   & CP                 & \textcolor{color6}{$87.60$} & \textcolor{color6}{$84.20$} & \textcolor{color6}{$85.00$} & \textcolor{color6}{$84.20$} & \textcolor{color6}{$86.40$} & \textcolor{color6}{$84.60$} & \textcolor{color6}{$87.00$} & \textcolor{color6}{$83.40$} & \textcolor{color6}{$84.80$} \\
                      & FGLCP              & \textcolor{color6}{$89.20$} & \textcolor{color6}{$88.80$} & \textcolor{color4}{$91.80$} & \textcolor{color6}{$89.00$} & \textcolor{color6}{$89.80$} & \textcolor{color6}{$89.40$} & \textcolor{color4}{$92.40$} & \textcolor{color6}{$88.20$} & \textcolor{color6}{$89.60$} \\
                      & FCP                & \textcolor{color2}{$74.40$} & \textcolor{color6}{$88.40$} & \textcolor{color2}{$77.80$} & \textcolor{color2}{$76.80$} & \textcolor{color2}{$60.00$} & \textcolor{color2}{$64.20$} & \textcolor{color6}{$80.60$} & \textcolor{color2}{$71.00$} & \textcolor{color2}{$59.60$} \\
                      & FCP-QQ             & \textcolor{color6}{$80.40$} & \textcolor{color6}{$89.40$} & \textcolor{color6}{$81.60$} & \textcolor{color6}{$80.20$} & \textcolor{color2}{$67.60$} & \textcolor{color2}{$72.00$} & \textcolor{color6}{$84.60$} & \textcolor{color2}{$75.80$} & \textcolor{color2}{$48.80$} \\
                      & FWCP               & \textcolor{color2}{$59.00$} & \textcolor{color4}{$90.20$} & \textcolor{color6}{$88.40$} & \textcolor{color2}{$75.60$} & \textcolor{color6}{$80.60$} & \textcolor{color6}{$87.00$} & \textcolor{color4}{$95.60$} & \textcolor{color2}{$74.00$} & \textcolor{color2}{$41.20$} \\
                      & FWCP-QQ            & \textcolor{color2}{$76.20$} & \textcolor{color4}{$97.60$} & \textcolor{color4}{$96.80$} & \textcolor{color6}{$86.80$} & \textcolor{color4}{$93.80$} & \textcolor{color4}{$94.80$} & \textcolor{color4}{$97.80$} & \textcolor{color6}{$87.20$} & \textcolor{color2}{$37.80$} \\
                      & PFWCP       & \textcolor{color4}{$94.20$} & \textcolor{color4}{$93.00$} & \textcolor{color4}{$90.60$} & \textcolor{color6}{$84.60$} & \textcolor{color4}{$92.20$} & \textcolor{color4}{$94.00$} & \textcolor{color4}{$95.00$} & \textcolor{color6}{$84.40$} & \textcolor{color6}{$86.80$} \\
                      % & PFedWCP (MLPm)     & \textcolor{color4}{$90.20$} & \textcolor{color4}{$92.40$} & \textcolor{color6}{$89.80$} & \textcolor{color6}{$86.60$} & \textcolor{color6}{$89.60$} & \textcolor{color4}{$98.20$} & \textcolor{color6}{$88.20$} & \textcolor{color6}{$87.60$} & \textcolor{color2}{$52.00$} \\
                      & PFWCP (oracle)     & \textcolor{color4}{$92.80$} & \textcolor{color4}{$93.20$} & \textcolor{color4}{$90.00$} & \textcolor{color6}{$88.60$} & \textcolor{color4}{$93.40$} & \textcolor{color4}{$90.40$} & \textcolor{color4}{$91.80$} & \textcolor{color6}{$89.60$} & N/A   \\
                      & osPFWCP     & \textcolor{color2}{$79.40$} & \textcolor{color6}{$88.00$} & \textcolor{color6}{$84.00$} & \textcolor{color6}{$80.60$} & \textcolor{color2}{$79.80$} & \textcolor{color6}{$83.60$} & \textcolor{color6}{$89.20$} & \textcolor{color2}{$77.60$} & \textcolor{color2}{$72.20$} \\
                      % & osPFWCP (MLPm)     & \textcolor{color2}{$72.20$} & \textcolor{color6}{$83.00$} & \textcolor{color2}{$77.40$} & \textcolor{color2}{$75.80$} & \textcolor{color2}{$72.80$} & \textcolor{color6}{$89.40$} & \textcolor{color2}{$69.80$} & \textcolor{color2}{$73.00$} & \textcolor{color2}{$64.20$} \\
                      & osPFWCP (oracle)   & \textcolor{color6}{$85.60$} & \textcolor{color6}{$84.00$} & \textcolor{color6}{$83.80$} & \textcolor{color6}{$86.00$} & \textcolor{color6}{$85.40$} & \textcolor{color6}{$86.00$} & \textcolor{color6}{$86.60$} & \textcolor{color6}{$86.20$} & N/A   \\
                      & osPFWGLCP   & \textcolor{color6}{$81.60$} & \textcolor{color6}{$84.00$} & \textcolor{color6}{$86.60$} & \textcolor{color4}{$93.00$} & \textcolor{color6}{$84.80$} & \textcolor{color6}{$88.40$} & \textcolor{color6}{$88.20$} & \textcolor{color6}{$88.40$} & \textcolor{color2}{$63.40$} \\
                      % & osPFWGLCP (MLPm)   & \textcolor{color2}{$68.80$} & \textcolor{color2}{$79.40$} & \textcolor{color6}{$82.00$} & \textcolor{color6}{$88.60$} & \textcolor{color2}{$73.00$} & \textcolor{color6}{$84.20$} & \textcolor{color2}{$63.20$} & \textcolor{color2}{$76.00$} & \textcolor{color2}{$61.60$} \\
                      & osPFWGLCP (oracle) & \textcolor{color6}{$89.60$} & \textcolor{color6}{$88.60$} & \textcolor{color6}{$88.60$} & \textcolor{color4}{$94.40$} & \textcolor{color6}{$87.80$} & \textcolor{color4}{$91.40$} & \textcolor{color4}{$91.80$} & \textcolor{color4}{$90.40$} & N/A   \\
        \midrule
        CMC (\%) & CP                 & \textcolor{color6}{$3.39$}  & \textcolor{color6}{$3.46$}  & \textcolor{color6}{$3.45$}  & \textcolor{color6}{$3.42$}  & \textcolor{color6}{$3.46$}  & \textcolor{color6}{$3.44$}  & \textcolor{color6}{$3.47$}  & \textcolor{color6}{$3.55$}  & \textcolor{color6}{$3.14$}  \\
                      & FGLCP              & \textcolor{color6}{$4.69$}  & \textcolor{color6}{$4.86$}  & \textcolor{color4}{$4.94$}  & \textcolor{color6}{$4.96$}  & \textcolor{color6}{$4.94$}  & \textcolor{color6}{$5.04$}  & \textcolor{color4}{$5.10$}  & \textcolor{color6}{$5.22$}  & \textcolor{color6}{$4.94$}  \\
                      & FCP                & \textcolor{color2}{$1.41$}  & \textcolor{color6}{$1.90$}  & \textcolor{color2}{$1.60$}  & \textcolor{color2}{$1.58$}  & \textcolor{color2}{$1.33$}  & \textcolor{color2}{$1.37$}  & \textcolor{color6}{$1.70$}  & \textcolor{color2}{$1.42$}  & \textcolor{color2}{$2.39$}  \\
                      & FCP-QQ             & \textcolor{color6}{$1.77$}  & \textcolor{color6}{$2.24$}  & \textcolor{color6}{$1.93$}  & \textcolor{color6}{$1.85$}  & \textcolor{color2}{$1.52$}  & \textcolor{color2}{$1.55$}  & \textcolor{color6}{$1.99$}  & \textcolor{color2}{$1.65$}  & \textcolor{color2}{$2.50$}  \\
                      & FWCP               & \textcolor{color2}{$1.73$}  & \textcolor{color4}{$2.13$}  & \textcolor{color6}{$2.07$}  & \textcolor{color2}{$1.56$}  & \textcolor{color6}{$1.73$}  & \textcolor{color6}{$2.09$}  & \textcolor{color4}{$3.83$}  & \textcolor{color2}{$1.49$}  & \textcolor{color2}{$3.88$}  \\
                      & FWCP-QQ            & \textcolor{color2}{$2.45$}  & \textcolor{color4}{$3.40$}  & \textcolor{color4}{$3.10$}  & \textcolor{color6}{$2.18$}  & \textcolor{color4}{$2.87$}  & \textcolor{color4}{$3.39$}  & \textcolor{color4}{$4.94$}  & \textcolor{color6}{$2.19$}  & \textcolor{color2}{$4.16$}  \\
                      & PFWCP       & \textcolor{color4}{$3.00$}  & \textcolor{color4}{$2.75$}  & \textcolor{color4}{$2.50$}  & \textcolor{color6}{$2.15$}  & \textcolor{color4}{$2.75$}  & \textcolor{color4}{$2.66$}  & \textcolor{color4}{$3.80$}  & \textcolor{color6}{$2.13$}  & \textcolor{color6}{$4.01$}  \\
                      % & PFedWCP (MLPm)     & \textcolor{color4}{$3.14$}  & \textcolor{color4}{$3.23$}  & \textcolor{color6}{$2.54$}  & \textcolor{color6}{$2.35$}  & \textcolor{color6}{$4.35$}  & \textcolor{color4}{$4.43$}  & \textcolor{color6}{$5.02$}  & \textcolor{color6}{$2.94$}  & \textcolor{color2}{$5.06$}  \\
                      & PFWCP (oracle)     & \textcolor{color4}{$2.67$}  & \textcolor{color4}{$2.66$}  & \textcolor{color4}{$2.51$}  & \textcolor{color6}{$2.21$}  & \textcolor{color4}{$2.90$}  & \textcolor{color4}{$2.60$}  & \textcolor{color4}{$2.76$}  & \textcolor{color6}{$2.54$}  & N/A   \\
                      & osPFWCP     & \textcolor{color2}{$1.96$}  & \textcolor{color6}{$2.12$}  & \textcolor{color6}{$1.93$}  & \textcolor{color6}{$1.91$}  & \textcolor{color2}{$1.90$}  & \textcolor{color6}{$2.00$}  & \textcolor{color6}{$2.46$}  & \textcolor{color2}{$1.77$}  & \textcolor{color2}{$2.51$}  \\
                      % & osPFWCP (MLPm)     & \textcolor{color2}{$2.03$}  & \textcolor{color6}{$2.08$}  & \textcolor{color2}{$1.89$}  & \textcolor{color2}{$1.79$}  & \textcolor{color2}{$2.45$}  & \textcolor{color6}{$2.63$}  & \textcolor{color2}{$2.47$}  & \textcolor{color2}{$1.94$}  & \textcolor{color2}{$3.05$}  \\
                      & osPFWCP (oracle)   & \textcolor{color6}{$1.97$}  & \textcolor{color6}{$2.02$}  & \textcolor{color6}{$2.01$}  & \textcolor{color6}{$2.06$}  & \textcolor{color6}{$2.10$}  & \textcolor{color6}{$2.02$}  & \textcolor{color6}{$2.04$}  & \textcolor{color6}{$2.07$}  & N/A   \\
                      & osPFWGLCP   & \textcolor{color6}{$2.23$}  & \textcolor{color6}{$2.42$}  & \textcolor{color6}{$2.50$}  & \textcolor{color4}{$2.66$}  & \textcolor{color6}{$2.50$}  & \textcolor{color6}{$2.53$}  & \textcolor{color6}{$2.70$}  & \textcolor{color6}{$2.53$}  & \textcolor{color2}{$3.59$}  \\
                      % & osPFWGLCP (MLPm)   & \textcolor{color2}{$2.30$}  & \textcolor{color2}{$2.54$}  & \textcolor{color6}{$2.23$}  & \textcolor{color6}{$2.50$}  & \textcolor{color2}{$3.02$}  & \textcolor{color6}{$2.82$}  & \textcolor{color2}{$3.26$}  & \textcolor{color2}{$2.33$}  & \textcolor{color2}{$4.33$}  \\
                      & osPFWGLCP (oracle) & \textcolor{color6}{$2.63$}  & \textcolor{color6}{$2.76$}  & \textcolor{color6}{$2.66$}  & \textcolor{color4}{$2.87$}  & \textcolor{color6}{$2.81$}  & \textcolor{color4}{$2.73$}  & \textcolor{color4}{$2.69$}  & \textcolor{color4}{$2.69$}  & N/A   \\
        \midrule
        Eff.         & CP                 & \textcolor{color6}{$0.05$}  & \textcolor{color6}{$8.76$}  & \textcolor{color6}{$6.89$}  & \textcolor{color6}{$2.48$}  & \textcolor{color6}{$2.16$}  & \textcolor{color6}{$16.65$} & \textcolor{color6}{$2.67$}  & \textcolor{color6}{$44.36$} & \textcolor{color6}{$9.26$}  \\
                      & FGLCP              & \textcolor{color6}{$0.08$}  & \textcolor{color6}{$17.82$} & \textcolor{color4}{$9.16$}  & \textcolor{color6}{$2.85$}  & \textcolor{color6}{$3.11$}  & \textcolor{color6}{$25.09$} & \textcolor{color4}{$3.41$}  & \textcolor{color6}{$54.53$} & \textcolor{color6}{$9.45$}  \\
                      & FCP                & \textcolor{color2}{$0.04$}  & \textcolor{color6}{$8.14$}  & \textcolor{color2}{$6.01$}  & \textcolor{color2}{$2.29$}  & \textcolor{color2}{$1.88$}  & \textcolor{color2}{$13.52$} & \textcolor{color6}{$2.39$}  & \textcolor{color2}{$39.97$} & \textcolor{color2}{$9.06$}  \\
                      & FCP-QQ             & \textcolor{color6}{$0.04$}  & \textcolor{color6}{$8.28$}  & \textcolor{color6}{$6.16$}  & \textcolor{color6}{$2.33$}  & \textcolor{color2}{$1.91$}  & \textcolor{color2}{$13.99$} & \textcolor{color6}{$2.43$}  & \textcolor{color2}{$40.47$} & \textcolor{color2}{$8.98$}  \\
                      & FWCP               & \textcolor{color2}{$0.04$}  & \textcolor{color4}{$8.23$}  & \textcolor{color6}{$6.29$}  & \textcolor{color2}{$2.29$}  & \textcolor{color6}{$1.96$}  & \textcolor{color6}{$14.96$} & \textcolor{color4}{$2.77$}  & \textcolor{color2}{$40.15$} & \textcolor{color2}{$8.89$}  \\
                      & FWCP-QQ            & \textcolor{color2}{$0.05$}  & \textcolor{color4}{$8.87$}  & \textcolor{color4}{$6.81$}  & \textcolor{color6}{$2.38$}  & \textcolor{color4}{$2.10$}  & \textcolor{color4}{$16.94$} & \textcolor{color4}{$3.04$}  & \textcolor{color6}{$41.90$} & \textcolor{color2}{$8.82$}  \\
                      & PFWCP       & \textcolor{color4}{$0.05$}  & \textcolor{color4}{$8.51$}  & \textcolor{color4}{$6.49$}  & \textcolor{color6}{$2.37$}  & \textcolor{color4}{$2.08$}  & \textcolor{color4}{$15.83$} & \textcolor{color4}{$2.79$}  & \textcolor{color6}{$41.59$} & \textcolor{color6}{$9.36$}  \\
                      % & PFedWCP (MLPm)     & \textcolor{color4}{$0.05$}  & \textcolor{color4}{$9.22$}  & \textcolor{color6}{$6.55$}  & \textcolor{color6}{$2.39$}  & \textcolor{color6}{$2.46$}  & \textcolor{color4}{$18.94$} & \textcolor{color6}{$3.13$}  & \textcolor{color6}{$44.18$} & \textcolor{color2}{$8.99$}  \\
                      & PFWCP (oracle)     & \textcolor{color4}{$0.05$}  & \textcolor{color4}{$8.57$}  & \textcolor{color4}{$6.47$}  & \textcolor{color6}{$2.38$}  & \textcolor{color4}{$2.10$}  & \textcolor{color4}{$15.71$} & \textcolor{color4}{$2.57$}  & \textcolor{color6}{$42.31$} & N/A   \\
                      & osPFWCP     & \textcolor{color2}{$0.04$}  & \textcolor{color6}{$8.24$}  & \textcolor{color6}{$6.18$}  & \textcolor{color6}{$2.34$}  & \textcolor{color2}{$1.97$}  & \textcolor{color6}{$14.77$} & \textcolor{color6}{$2.52$}  & \textcolor{color2}{$40.75$} & \textcolor{color2}{$9.15$}  \\
                      % & osPFWCP (MLPm)     & \textcolor{color2}{$0.04$}  & \textcolor{color6}{$8.19$}  & \textcolor{color2}{$6.14$}  & \textcolor{color2}{$2.32$}  & \textcolor{color2}{$1.99$}  & \textcolor{color6}{$15.66$} & \textcolor{color2}{$2.40$}  & \textcolor{color2}{$40.78$} & \textcolor{color2}{$9.13$}  \\
                      & osPFWCP (oracle)   & \textcolor{color6}{$0.04$}  & \textcolor{color6}{$8.18$}  & \textcolor{color6}{$6.20$}  & \textcolor{color6}{$2.36$}  & \textcolor{color6}{$2.00$}  & \textcolor{color6}{$14.86$} & \textcolor{color6}{$2.45$}  & \textcolor{color6}{$41.29$} & N/A   \\
                      & osPFWGLCP   & \textcolor{color6}{$0.05$}  & \textcolor{color6}{$8.36$}  & \textcolor{color6}{$6.29$}  & \textcolor{color4}{$2.42$}  & \textcolor{color6}{$2.05$}  & \textcolor{color6}{$15.55$} & \textcolor{color6}{$2.47$}  & \textcolor{color6}{$42.80$} & \textcolor{color2}{$9.14$}  \\
                      % & osPFWGLCP (MLPm)   & \textcolor{color2}{$0.05$}  & \textcolor{color2}{$8.62$}  & \textcolor{color6}{$6.22$}  & \textcolor{color6}{$2.40$}  & \textcolor{color2}{$2.23$}  & \textcolor{color6}{$15.84$} & \textcolor{color2}{$2.41$}  & \textcolor{color2}{$41.97$} & \textcolor{color2}{$9.14$}  \\
                      & osPFWGLCP (oracle) & \textcolor{color6}{$0.05$}  & \textcolor{color6}{$8.85$}  & \textcolor{color6}{$6.35$}  & \textcolor{color4}{$2.45$}  & \textcolor{color6}{$2.15$}  & \textcolor{color4}{$15.80$} & \textcolor{color4}{$2.45$}  & \textcolor{color4}{$43.49$} & N/A   \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llrrrrrrrrr}
        \toprule
                      &                    & gaussian                    & poisson                     & airfoil                     & protein                     & bike                        & concrete                    & crime                       & star                        & cifar10                     \\
        \midrule
        MC (\%)    & CP                 & \textcolor{color6}{$89.49$} & \textcolor{color6}{$89.59$} & \textcolor{color6}{$89.62$} & \textcolor{color6}{$89.53$} & \textcolor{color6}{$89.55$} & \textcolor{color6}{$89.60$} & \textcolor{color6}{$89.48$} & \textcolor{color6}{$89.60$} & \textcolor{color2}{$88.81$} \\
                      & FGLCP              & \textcolor{color4}{$90.30$} & \textcolor{color4}{$90.25$} & \textcolor{color4}{$90.01$} & \textcolor{color4}{$90.09$} & \textcolor{color4}{$90.19$} & \textcolor{color4}{$90.21$} & \textcolor{color4}{$90.03$} & \textcolor{color4}{$90.20$} & \textcolor{color4}{$90.39$} \\
                      & FCP                & \textcolor{color6}{$89.92$} & \textcolor{color4}{$90.37$} & \textcolor{color4}{$90.15$} & \textcolor{color4}{$90.05$} & \textcolor{color6}{$89.38$} & \textcolor{color6}{$89.46$} & \textcolor{color4}{$90.23$} & \textcolor{color4}{$90.07$} & \textcolor{color6}{$89.56$} \\
                      & FCP-QQ             & \textcolor{color4}{$90.03$} & \textcolor{color4}{$90.40$} & \textcolor{color4}{$90.31$} & \textcolor{color4}{$90.13$} & \textcolor{color6}{$89.49$} & \textcolor{color6}{$89.67$} & \textcolor{color4}{$90.39$} & \textcolor{color4}{$90.26$} & \textcolor{color4}{$90.06$} \\
                      & FWCP               & \textcolor{color2}{$88.68$} & \textcolor{color6}{$89.98$} & \textcolor{color6}{$89.90$} & \textcolor{color4}{$90.07$} & \textcolor{color4}{$90.79$} & \textcolor{color6}{$89.83$} & \textcolor{color4}{$91.00$} & \textcolor{color6}{$89.72$} & \textcolor{color2}{$86.81$} \\
                      & FWCP-QQ            & \textcolor{color6}{$89.84$} & \textcolor{color4}{$90.63$} & \textcolor{color4}{$90.52$} & \textcolor{color4}{$90.61$} & \textcolor{color4}{$91.48$} & \textcolor{color4}{$90.49$} & \textcolor{color4}{$91.73$} & \textcolor{color4}{$90.32$} & \textcolor{color2}{$87.02$} \\
                      & PFWCP       & \textcolor{color4}{$90.76$} & \textcolor{color4}{$91.04$} & \textcolor{color6}{$89.99$} & \textcolor{color4}{$90.69$} & \textcolor{color4}{$91.15$} & \textcolor{color4}{$91.09$} & \textcolor{color4}{$91.12$} & \textcolor{color4}{$90.68$} & \textcolor{color4}{$90.47$} \\
                      % & PFedWCP (MLPm)     & \textcolor{color4}{$90.61$} & \textcolor{color4}{$91.19$} & \textcolor{color6}{$89.43$} & \textcolor{color4}{$91.23$} & \textcolor{color4}{$90.62$} & \textcolor{color4}{$92.28$} & \textcolor{color2}{$88.91$} & \textcolor{color4}{$90.33$} & \textcolor{color6}{$89.37$} \\
                      & PFWCP (oracle)     & \textcolor{color4}{$90.54$} & \textcolor{color4}{$90.57$} & \textcolor{color4}{$90.41$} & \textcolor{color4}{$90.75$} & \textcolor{color4}{$90.68$} & \textcolor{color4}{$90.66$} & \textcolor{color4}{$90.54$} & \textcolor{color4}{$90.71$} & N/A   \\
                      & osPFWCP     & \textcolor{color6}{$89.83$} & \textcolor{color4}{$90.18$} & \textcolor{color6}{$89.66$} & \textcolor{color4}{$90.33$} & \textcolor{color4}{$90.28$} & \textcolor{color4}{$90.47$} & \textcolor{color4}{$90.47$} & \textcolor{color4}{$90.20$} & \textcolor{color2}{$88.83$} \\
                      % & osPFWCP (MLPm)     & \textcolor{color6}{$89.11$} & \textcolor{color6}{$89.72$} & \textcolor{color2}{$88.49$} & \textcolor{color4}{$90.25$} & \textcolor{color6}{$89.47$} & \textcolor{color4}{$90.15$} & \textcolor{color2}{$87.68$} & \textcolor{color6}{$89.70$} & \textcolor{color6}{$89.52$} \\
                      & osPFWCP (oracle)   & \textcolor{color4}{$90.09$} & \textcolor{color4}{$90.11$} & \textcolor{color4}{$90.18$} & \textcolor{color4}{$90.52$} & \textcolor{color4}{$90.09$} & \textcolor{color4}{$90.41$} & \textcolor{color4}{$90.20$} & \textcolor{color4}{$90.52$} & N/A   \\
                      & osPFWGLCP   & \textcolor{color6}{$89.22$} & \textcolor{color6}{$89.78$} & \textcolor{color6}{$89.81$} & \textcolor{color4}{$90.36$} & \textcolor{color4}{$90.19$} & \textcolor{color4}{$90.15$} & \textcolor{color6}{$89.73$} & \textcolor{color4}{$90.12$} & \textcolor{color2}{$86.90$} \\
                      % & osPFWGLCP (MLPm)   & \textcolor{color2}{$88.24$} & \textcolor{color6}{$89.06$} & \textcolor{color2}{$87.92$} & \textcolor{color6}{$89.80$} & \textcolor{color2}{$88.60$} & \textcolor{color2}{$88.81$} & \textcolor{color2}{$86.89$} & \textcolor{color6}{$89.66$} & \textcolor{color2}{$88.43$} \\
                      & osPFWGLCP (oracle) & \textcolor{color4}{$90.08$} & \textcolor{color4}{$90.38$} & \textcolor{color4}{$90.41$} & \textcolor{color4}{$90.71$} & \textcolor{color4}{$90.53$} & \textcolor{color4}{$90.32$} & \textcolor{color4}{$90.14$} & \textcolor{color4}{$90.65$} & N/A   \\\midrule
        CMC (\%) & CP                 & \textcolor{color6}{$2.75$}  & \textcolor{color6}{$2.59$}  & \textcolor{color6}{$2.43$}  & \textcolor{color6}{$2.66$}  & \textcolor{color6}{$2.80$}  & \textcolor{color6}{$2.54$}  & \textcolor{color6}{$2.80$}  & \textcolor{color6}{$2.48$}  & \textcolor{color2}{$2.78$}  \\
                      & FGLCP              & \textcolor{color4}{$3.44$}  & \textcolor{color4}{$3.38$}  & \textcolor{color4}{$3.40$}  & \textcolor{color4}{$3.38$}  & \textcolor{color4}{$3.63$}  & \textcolor{color4}{$3.63$}  & \textcolor{color4}{$3.66$}  & \textcolor{color4}{$3.46$}  & \textcolor{color4}{$3.54$}  \\
                      & FCP                & \textcolor{color6}{$1.26$}  & \textcolor{color4}{$1.34$}  & \textcolor{color4}{$1.30$}  & \textcolor{color4}{$1.27$}  & \textcolor{color6}{$1.38$}  & \textcolor{color6}{$1.24$}  & \textcolor{color4}{$1.34$}  & \textcolor{color4}{$1.27$}  & \textcolor{color6}{$2.27$}  \\
                      & FCP-QQ             & \textcolor{color4}{$1.39$}  & \textcolor{color4}{$1.52$}  & \textcolor{color4}{$1.46$}  & \textcolor{color4}{$1.43$}  & \textcolor{color6}{$1.46$}  & \textcolor{color6}{$1.33$}  & \textcolor{color4}{$1.47$}  & \textcolor{color4}{$1.43$}  & \textcolor{color4}{$2.53$}  \\
                      & FWCP               & \textcolor{color2}{$2.01$}  & \textcolor{color6}{$1.35$}  & \textcolor{color6}{$1.31$}  & \textcolor{color4}{$1.27$}  & \textcolor{color4}{$1.41$}  & \textcolor{color6}{$1.22$}  & \textcolor{color4}{$1.58$}  & \textcolor{color6}{$1.30$}  & \textcolor{color2}{$4.77$}  \\
                      & FWCP-QQ            & \textcolor{color6}{$1.83$}  & \textcolor{color4}{$1.58$}  & \textcolor{color4}{$1.42$}  & \textcolor{color4}{$1.43$}  & \textcolor{color4}{$1.84$}  & \textcolor{color4}{$1.33$}  & \textcolor{color4}{$2.02$}  & \textcolor{color4}{$1.39$}  & \textcolor{color2}{$4.70$}  \\
                      & PFWCP       & \textcolor{color4}{$1.69$}  & \textcolor{color4}{$1.81$}  & \textcolor{color6}{$1.52$}  & \textcolor{color4}{$1.56$}  & \textcolor{color4}{$1.77$}  & \textcolor{color4}{$1.71$}  & \textcolor{color4}{$1.82$}  & \textcolor{color4}{$1.52$}  & \textcolor{color4}{$2.73$}  \\
                      % & PFedWCP (MLPm)     & \textcolor{color4}{$2.15$}  & \textcolor{color4}{$2.30$}  & \textcolor{color6}{$2.10$}  & \textcolor{color4}{$1.88$}  & \textcolor{color4}{$3.09$}  & \textcolor{color4}{$3.15$}  & \textcolor{color2}{$3.35$}  & \textcolor{color4}{$1.50$}  & \textcolor{color6}{$3.03$}  \\
                      & PFWCP (oracle)     & \textcolor{color4}{$1.52$}  & \textcolor{color4}{$1.64$}  & \textcolor{color4}{$1.54$}  & \textcolor{color4}{$1.44$}  & \textcolor{color4}{$1.69$}  & \textcolor{color4}{$1.60$}  & \textcolor{color4}{$1.67$}  & \textcolor{color4}{$1.53$}  & N/A   \\
                      & osPFWCP     & \textcolor{color6}{$1.53$}  & \textcolor{color4}{$1.50$}  & \textcolor{color6}{$1.41$}  & \textcolor{color4}{$1.41$}  & \textcolor{color4}{$1.43$}  & \textcolor{color4}{$1.41$}  & \textcolor{color4}{$1.51$}  & \textcolor{color4}{$1.39$}  & \textcolor{color2}{$2.42$}  \\
                      % & osPFWCP (MLPm)     & \textcolor{color6}{$1.89$}  & \textcolor{color6}{$1.79$}  & \textcolor{color2}{$2.13$}  & \textcolor{color4}{$1.45$}  & \textcolor{color6}{$2.56$}  & \textcolor{color4}{$1.81$}  & \textcolor{color2}{$3.39$}  & \textcolor{color6}{$1.44$}  & \textcolor{color6}{$2.82$}  \\
                      & osPFWCP (oracle)   & \textcolor{color4}{$1.36$}  & \textcolor{color4}{$1.47$}  & \textcolor{color4}{$1.32$}  & \textcolor{color4}{$1.39$}  & \textcolor{color4}{$1.38$}  & \textcolor{color4}{$1.34$}  & \textcolor{color4}{$1.42$}  & \textcolor{color4}{$1.38$}  & N/A   \\
                      & osPFWGLCP   & \textcolor{color6}{$1.98$}  & \textcolor{color6}{$1.63$}  & \textcolor{color6}{$1.56$}  & \textcolor{color4}{$1.66$}  & \textcolor{color4}{$1.63$}  & \textcolor{color4}{$1.69$}  & \textcolor{color6}{$1.71$}  & \textcolor{color4}{$1.52$}  & \textcolor{color2}{$3.46$}  \\
                      % & osPFWGLCP (MLPm)   & \textcolor{color2}{$2.67$}  & \textcolor{color6}{$2.03$}  & \textcolor{color2}{$2.62$}  & \textcolor{color6}{$1.74$}  & \textcolor{color2}{$3.21$}  & \textcolor{color2}{$2.39$}  & \textcolor{color2}{$4.22$}  & \textcolor{color6}{$1.61$}  & \textcolor{color2}{$3.12$}  \\
                      & osPFWGLCP (oracle) & \textcolor{color4}{$1.64$}  & \textcolor{color4}{$1.56$}  & \textcolor{color4}{$1.52$}  & \textcolor{color4}{$1.67$}  & \textcolor{color4}{$1.63$}  & \textcolor{color4}{$1.56$}  & \textcolor{color4}{$1.60$}  & \textcolor{color4}{$1.59$}  & N/A   \\\midrule
        Eff.         & CP                 & \textcolor{color6}{$0.07$}  & \textcolor{color6}{$8.31$}  & \textcolor{color6}{$5.56$}  & \textcolor{color6}{$2.27$}  & \textcolor{color6}{$2.01$}  & \textcolor{color6}{$13.04$} & \textcolor{color6}{$2.24$}  & \textcolor{color6}{$39.95$} & \textcolor{color2}{$8.90$}  \\
                      & FGLCP              & \textcolor{color4}{$0.09$}  & \textcolor{color4}{$14.94$} & \textcolor{color4}{$6.31$}  & \textcolor{color4}{$2.35$}  & \textcolor{color4}{$2.25$}  & \textcolor{color4}{$16.24$} & \textcolor{color4}{$2.44$}  & \textcolor{color4}{$43.59$} & \textcolor{color4}{$9.04$}  \\
                      & FCP                & \textcolor{color6}{$0.07$}  & \textcolor{color4}{$8.41$}  & \textcolor{color4}{$5.62$}  & \textcolor{color4}{$2.29$}  & \textcolor{color6}{$1.97$}  & \textcolor{color6}{$12.55$} & \textcolor{color4}{$2.27$}  & \textcolor{color4}{$40.24$} & \textcolor{color6}{$8.97$}  \\
                      & FCP-QQ             & \textcolor{color4}{$0.07$}  & \textcolor{color4}{$8.44$}  & \textcolor{color4}{$5.66$}  & \textcolor{color4}{$2.30$}  & \textcolor{color6}{$1.98$}  & \textcolor{color6}{$12.83$} & \textcolor{color4}{$2.28$}  & \textcolor{color4}{$40.50$} & \textcolor{color4}{$9.02$}  \\
                      & FWCP               & \textcolor{color2}{$0.07$}  & \textcolor{color6}{$8.28$}  & \textcolor{color6}{$5.55$}  & \textcolor{color4}{$2.29$}  & \textcolor{color4}{$2.09$}  & \textcolor{color6}{$12.95$} & \textcolor{color4}{$2.33$}  & \textcolor{color6}{$39.74$} & \textcolor{color2}{$8.70$}  \\
                      & FWCP-QQ            & \textcolor{color6}{$0.07$}  & \textcolor{color4}{$8.53$}  & \textcolor{color4}{$5.73$}  & \textcolor{color4}{$2.33$}  & \textcolor{color4}{$2.15$}  & \textcolor{color4}{$13.79$} & \textcolor{color4}{$2.40$}  & \textcolor{color4}{$40.66$} & \textcolor{color2}{$8.72$}  \\
                      & PFWCP       & \textcolor{color4}{$0.08$}  & \textcolor{color4}{$8.69$}  & \textcolor{color6}{$5.59$}  & \textcolor{color4}{$2.34$}  & \textcolor{color4}{$2.13$}  & \textcolor{color4}{$14.40$} & \textcolor{color4}{$2.35$}  & \textcolor{color4}{$41.21$} & \textcolor{color4}{$9.06$}  \\
                      % & PFedWCP (MLPm)     & \textcolor{color4}{$0.08$}  & \textcolor{color4}{$9.12$}  & \textcolor{color6}{$5.52$}  & \textcolor{color4}{$2.39$}  & \textcolor{color4}{$2.16$}  & \textcolor{color4}{$16.19$} & \textcolor{color2}{$2.24$}  & \textcolor{color4}{$40.71$} & \textcolor{color6}{$8.95$}  \\
                      & PFWCP (oracle)     & \textcolor{color4}{$0.08$}  & \textcolor{color4}{$8.51$}  & \textcolor{color4}{$5.71$}  & \textcolor{color4}{$2.35$}  & \textcolor{color4}{$2.09$}  & \textcolor{color4}{$13.93$} & \textcolor{color4}{$2.30$}  & \textcolor{color4}{$41.19$} & N/A   \\
                      & osPFWCP     & \textcolor{color6}{$0.07$}  & \textcolor{color4}{$8.36$}  & \textcolor{color6}{$5.50$}  & \textcolor{color4}{$2.31$}  & \textcolor{color4}{$2.04$}  & \textcolor{color4}{$13.70$} & \textcolor{color4}{$2.29$}  & \textcolor{color4}{$40.47$} & \textcolor{color2}{$8.90$}  \\
                      % & osPFWCP (MLPm)     & \textcolor{color6}{$0.07$}  & \textcolor{color6}{$8.25$}  & \textcolor{color2}{$5.23$}  & \textcolor{color4}{$2.30$}  & \textcolor{color6}{$2.01$}  & \textcolor{color4}{$13.44$} & \textcolor{color2}{$2.12$}  & \textcolor{color6}{$39.81$} & \textcolor{color6}{$8.96$}  \\
                      & osPFWCP (oracle)   & \textcolor{color4}{$0.07$}  & \textcolor{color4}{$8.35$}  & \textcolor{color4}{$5.63$}  & \textcolor{color4}{$2.33$}  & \textcolor{color4}{$2.03$}  & \textcolor{color4}{$13.63$} & \textcolor{color4}{$2.26$}  & \textcolor{color4}{$40.88$} & N/A   \\
                      & osPFWGLCP   & \textcolor{color6}{$0.07$}  & \textcolor{color6}{$8.34$}  & \textcolor{color6}{$5.51$}  & \textcolor{color4}{$2.30$}  & \textcolor{color4}{$2.00$}  & \textcolor{color4}{$12.84$} & \textcolor{color6}{$2.17$}  & \textcolor{color4}{$40.28$} & \textcolor{color2}{$8.70$}  \\
                      % & osPFWGLCP (MLPm)   & \textcolor{color2}{$0.07$}  & \textcolor{color6}{$8.17$}  & \textcolor{color2}{$5.13$}  & \textcolor{color6}{$2.25$}  & \textcolor{color2}{$1.95$}  & \textcolor{color2}{$11.96$} & \textcolor{color2}{$2.12$}  & \textcolor{color6}{$39.61$} & \textcolor{color2}{$8.85$}  \\
                      & osPFWGLCP (oracle) & \textcolor{color4}{$0.07$}  & \textcolor{color4}{$8.51$}  & \textcolor{color4}{$5.66$}  & \textcolor{color4}{$2.33$}  & \textcolor{color4}{$2.02$}  & \textcolor{color4}{$12.95$} & \textcolor{color4}{$2.21$}  & \textcolor{color4}{$41.04$} & N/A   \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llrrrrrrrrr}
        \toprule
                      &                  & gaussian                    & poisson                     & airfoil                     & protein                     & bike                        & concrete                    & crime                       & star                        & cifar10                     \\
        \midrule
        CCC (\%)   & CP                 & \textcolor{color6}{$89.20$} & \textcolor{color6}{$87.20$} & \textcolor{color6}{$83.00$} & \textcolor{color6}{$84.40$} & \textcolor{color6}{$86.40$} & \textcolor{color6}{$85.40$} & \textcolor{color6}{$88.40$} & \textcolor{color6}{$84.60$} & \textcolor{color6}{$84.40$} \\
                      & FGLCP              & \textcolor{color4}{$91.20$} & \textcolor{color4}{$91.60$} & \textcolor{color4}{$90.60$} & \textcolor{color6}{$88.20$} & \textcolor{color6}{$89.60$} & \textcolor{color4}{$91.00$} & \textcolor{color4}{$91.60$} & \textcolor{color4}{$90.20$} & \textcolor{color6}{$89.00$} \\
                      & FCP                & \textcolor{color2}{$78.20$} & \textcolor{color6}{$85.40$} & \textcolor{color6}{$83.20$} & \textcolor{color2}{$77.80$} & \textcolor{color2}{$72.60$} & \textcolor{color2}{$71.60$} & \textcolor{color6}{$85.80$} & \textcolor{color6}{$82.00$} & \textcolor{color2}{$63.60$} \\
                      & FCP-QQ             & \textcolor{color6}{$83.20$} & \textcolor{color6}{$86.60$} & \textcolor{color6}{$85.00$} & \textcolor{color6}{$82.80$} & \textcolor{color2}{$77.60$} & \textcolor{color2}{$75.80$} & \textcolor{color6}{$88.40$} & \textcolor{color6}{$86.80$} & \textcolor{color2}{$46.40$} \\
                      & FWCP               & \textcolor{color6}{$81.00$} & \textcolor{color4}{$92.80$} & \textcolor{color6}{$85.60$} & \textcolor{color2}{$76.20$} & \textcolor{color4}{$92.40$} & \textcolor{color2}{$75.00$} & \textcolor{color4}{$93.40$} & \textcolor{color2}{$71.00$} & \textcolor{color2}{$46.80$} \\
                      & FWCP-QQ            & \textcolor{color4}{$90.60$} & \textcolor{color4}{$97.40$} & \textcolor{color4}{$92.80$} & \textcolor{color6}{$87.40$} & \textcolor{color4}{$97.00$} & \textcolor{color6}{$84.80$} & \textcolor{color4}{$97.20$} & \textcolor{color6}{$85.40$} & \textcolor{color2}{$39.40$} \\
                      & PFWCP       & \textcolor{color4}{$95.80$} & \textcolor{color4}{$97.20$} & \textcolor{color6}{$86.80$} & \textcolor{color4}{$90.00$} & \textcolor{color4}{$93.80$} & \textcolor{color4}{$94.00$} & \textcolor{color4}{$91.40$} & \textcolor{color4}{$90.00$} & \textcolor{color2}{$79.80$} \\
                      % & PFedWCP (MLPm)     & \textcolor{color4}{$98.00$} & \textcolor{color4}{$95.60$} & \textcolor{color6}{$85.40$} & \textcolor{color4}{$91.80$} & \textcolor{color4}{$91.20$} & \textcolor{color4}{$98.00$} & \textcolor{color2}{$58.80$} & \textcolor{color6}{$85.80$} & \textcolor{color2}{$33.40$} \\
                      & PFWCP (oracle)     & \textcolor{color4}{$90.60$} & \textcolor{color4}{$91.40$} & \textcolor{color4}{$90.80$} & \textcolor{color4}{$90.80$} & \textcolor{color4}{$90.00$} & \textcolor{color4}{$90.00$} & \textcolor{color4}{$92.20$} & \textcolor{color4}{$90.20$} & N/A   \\
                      & osPFWCP     & \textcolor{color6}{$87.20$} & \textcolor{color6}{$89.20$} & \textcolor{color6}{$82.00$} & \textcolor{color6}{$87.60$} & \textcolor{color4}{$90.00$} & \textcolor{color6}{$88.40$} & \textcolor{color6}{$86.80$} & \textcolor{color6}{$87.00$} & \textcolor{color2}{$65.40$} \\
                      % & osPFWCP (MLPm)     & \textcolor{color6}{$87.20$} & \textcolor{color6}{$88.40$} & \textcolor{color2}{$68.00$} & \textcolor{color6}{$86.00$} & \textcolor{color2}{$70.40$} & \textcolor{color4}{$92.00$} & \textcolor{color2}{$63.40$} & \textcolor{color2}{$79.40$} & \textcolor{color2}{$61.40$} \\
                      & osPFWCP (oracle)   & \textcolor{color6}{$87.00$} & \textcolor{color6}{$86.80$} & \textcolor{color6}{$86.40$} & \textcolor{color6}{$89.60$} & \textcolor{color6}{$85.00$} & \textcolor{color6}{$84.00$} & \textcolor{color6}{$85.00$} & \textcolor{color6}{$87.20$} & N/A   \\
                      & osPFWGLCP   & \textcolor{color6}{$83.80$} & \textcolor{color4}{$91.20$} & \textcolor{color4}{$93.00$} & \textcolor{color4}{$94.80$} & \textcolor{color4}{$91.60$} & \textcolor{color4}{$92.80$} & \textcolor{color6}{$89.00$} & \textcolor{color4}{$92.80$} & \textcolor{color6}{$82.60$} \\
                      % & osPFWGLCP (MLPm)   & \textcolor{color6}{$81.40$} & \textcolor{color6}{$89.40$} & \textcolor{color2}{$71.00$} & \textcolor{color6}{$87.20$} & \textcolor{color2}{$64.60$} & \textcolor{color6}{$84.60$} & \textcolor{color2}{$61.00$} & \textcolor{color6}{$86.00$} & \textcolor{color6}{$83.00$} \\
                      & osPFWGLCP (oracle) & \textcolor{color4}{$90.60$} & \textcolor{color4}{$93.80$} & \textcolor{color4}{$94.60$} & \textcolor{color4}{$95.80$} & \textcolor{color4}{$91.40$} & \textcolor{color4}{$91.80$} & \textcolor{color4}{$91.40$} & \textcolor{color4}{$94.40$} & N/A   \\\midrule
        CMC (\%) & CP                 & \textcolor{color6}{$3.49$}  & \textcolor{color6}{$3.46$}  & \textcolor{color6}{$3.48$}  & \textcolor{color6}{$3.52$}  & \textcolor{color6}{$3.31$}  & \textcolor{color6}{$3.48$}  & \textcolor{color6}{$3.65$}  & \textcolor{color6}{$3.57$}  & \textcolor{color6}{$3.27$}  \\
                      & FGLCP              & \textcolor{color4}{$4.86$}  & \textcolor{color4}{$4.99$}  & \textcolor{color4}{$4.94$}  & \textcolor{color6}{$4.74$}  & \textcolor{color6}{$4.80$}  & \textcolor{color4}{$4.93$}  & \textcolor{color4}{$5.06$}  & \textcolor{color4}{$5.04$}  & \textcolor{color6}{$5.16$}  \\
                      & FCP                & \textcolor{color2}{$1.55$}  & \textcolor{color6}{$1.68$}  & \textcolor{color6}{$1.73$}  & \textcolor{color2}{$1.57$}  & \textcolor{color2}{$1.44$}  & \textcolor{color2}{$1.38$}  & \textcolor{color6}{$1.79$}  & \textcolor{color6}{$1.63$}  & \textcolor{color2}{$2.28$}  \\
                      & FCP-QQ             & \textcolor{color6}{$1.82$}  & \textcolor{color6}{$2.03$}  & \textcolor{color6}{$2.02$}  & \textcolor{color6}{$1.84$}  & \textcolor{color2}{$1.69$}  & \textcolor{color2}{$1.62$}  & \textcolor{color6}{$2.08$}  & \textcolor{color6}{$1.96$}  & \textcolor{color2}{$2.44$}  \\
                      & FWCP               & \textcolor{color6}{$1.97$}  & \textcolor{color4}{$2.15$}  & \textcolor{color6}{$1.85$}  & \textcolor{color2}{$1.52$}  & \textcolor{color4}{$2.11$}  & \textcolor{color2}{$1.51$}  & \textcolor{color4}{$2.48$}  & \textcolor{color2}{$1.42$}  & \textcolor{color2}{$4.48$}  \\
                      & FWCP-QQ            & \textcolor{color4}{$3.05$}  & \textcolor{color4}{$3.13$}  & \textcolor{color4}{$2.65$}  & \textcolor{color6}{$2.20$}  & \textcolor{color4}{$3.15$}  & \textcolor{color6}{$2.13$}  & \textcolor{color4}{$3.55$}  & \textcolor{color6}{$1.99$}  & \textcolor{color2}{$5.04$}  \\
                      & PFWCP       & \textcolor{color4}{$3.04$}  & \textcolor{color4}{$3.11$}  & \textcolor{color6}{$2.11$}  & \textcolor{color4}{$2.40$}  & \textcolor{color4}{$2.72$}  & \textcolor{color4}{$2.67$}  & \textcolor{color4}{$2.69$}  & \textcolor{color4}{$2.28$}  & \textcolor{color2}{$3.25$}  \\
                      % & PFWCP (MLPm)     & \textcolor{color4}{$4.46$}  & \textcolor{color4}{$4.61$}  & \textcolor{color6}{$2.40$}  & \textcolor{color4}{$2.81$}  & \textcolor{color4}{$5.38$}  & \textcolor{color4}{$4.85$}  & \textcolor{color2}{$4.01$}  & \textcolor{color6}{$2.00$}  & \textcolor{color2}{$5.84$}  \\
                      & PFWCP (oracle)     & \textcolor{color4}{$2.41$}  & \textcolor{color4}{$2.36$}  & \textcolor{color4}{$2.41$}  & \textcolor{color4}{$2.29$}  & \textcolor{color4}{$2.37$}  & \textcolor{color4}{$2.38$}  & \textcolor{color4}{$2.50$}  & \textcolor{color4}{$2.36$}  & N/A   \\
                      & osPFWCP     & \textcolor{color6}{$2.12$}  & \textcolor{color6}{$2.27$}  & \textcolor{color6}{$1.74$}  & \textcolor{color6}{$2.06$}  & \textcolor{color4}{$2.09$}  & \textcolor{color6}{$2.26$}  & \textcolor{color6}{$2.14$}  & \textcolor{color6}{$1.99$}  & \textcolor{color2}{$2.39$}  \\
                      % & osPFWCP (MLPm)     & \textcolor{color6}{$2.51$}  & \textcolor{color6}{$2.70$}  & \textcolor{color2}{$1.78$}  & \textcolor{color6}{$2.09$}  & \textcolor{color2}{$2.54$}  & \textcolor{color4}{$3.04$}  & \textcolor{color2}{$2.52$}  & \textcolor{color2}{$1.66$}  & \textcolor{color2}{$3.04$}  \\
                      & osPFWCP (oracle)   & \textcolor{color6}{$2.01$}  & \textcolor{color6}{$1.97$}  & \textcolor{color6}{$1.98$}  & \textcolor{color6}{$2.14$}  & \textcolor{color6}{$1.88$}  & \textcolor{color6}{$1.96$}  & \textcolor{color6}{$2.00$}  & \textcolor{color6}{$2.00$}  & N/A   \\
                      & osPFWGLCP   & \textcolor{color6}{$2.27$}  & \textcolor{color4}{$2.71$}  & \textcolor{color4}{$2.51$}  & \textcolor{color4}{$2.74$}  & \textcolor{color4}{$2.56$}  & \textcolor{color4}{$2.87$}  & \textcolor{color6}{$2.38$}  & \textcolor{color4}{$2.44$}  & \textcolor{color6}{$5.21$}  \\
                      % & osPFWGLCP (MLPm)   & \textcolor{color6}{$2.59$}  & \textcolor{color6}{$2.86$}  & \textcolor{color2}{$2.13$}  & \textcolor{color6}{$2.28$}  & \textcolor{color2}{$3.00$}  & \textcolor{color6}{$2.81$}  & \textcolor{color2}{$3.40$}  & \textcolor{color6}{$2.16$}  & \textcolor{color6}{$4.19$}  \\
                      & osPFWGLCP (oracle) & \textcolor{color4}{$2.54$}  & \textcolor{color4}{$2.72$}  & \textcolor{color4}{$2.81$}  & \textcolor{color4}{$2.88$}  & \textcolor{color4}{$2.70$}  & \textcolor{color4}{$2.75$}  & \textcolor{color4}{$2.57$}  & \textcolor{color4}{$2.71$}  & N/A   \\\midrule
        Eff.         & CP                 & \textcolor{color6}{$0.05$}  & \textcolor{color6}{$11.58$} & \textcolor{color6}{$6.09$}  & \textcolor{color6}{$2.65$}  & \textcolor{color6}{$2.28$}  & \textcolor{color6}{$16.67$} & \textcolor{color6}{$2.56$}  & \textcolor{color6}{$46.88$} & \textcolor{color6}{$9.29$}  \\
                      & FGLCP              & \textcolor{color4}{$0.08$}  & \textcolor{color4}{$23.78$} & \textcolor{color4}{$9.04$}  & \textcolor{color6}{$3.01$}  & \textcolor{color6}{$2.81$}  & \textcolor{color4}{$21.94$} & \textcolor{color4}{$3.16$}  & \textcolor{color4}{$53.83$} & \textcolor{color6}{$9.46$}  \\
                      & FCP                & \textcolor{color2}{$0.05$}  & \textcolor{color6}{$10.14$} & \textcolor{color6}{$5.24$}  & \textcolor{color2}{$2.43$}  & \textcolor{color2}{$2.05$}  & \textcolor{color2}{$13.62$} & \textcolor{color6}{$2.28$}  & \textcolor{color6}{$42.81$} & \textcolor{color2}{$9.08$}  \\
                      & FCP-QQ             & \textcolor{color6}{$0.05$}  & \textcolor{color6}{$10.34$} & \textcolor{color6}{$5.37$}  & \textcolor{color6}{$2.46$}  & \textcolor{color2}{$2.09$}  & \textcolor{color2}{$13.99$} & \textcolor{color6}{$2.32$}  & \textcolor{color6}{$43.62$} & \textcolor{color2}{$8.97$}  \\
                      & FWCP               & \textcolor{color6}{$0.05$}  & \textcolor{color4}{$10.47$} & \textcolor{color6}{$5.30$}  & \textcolor{color2}{$2.42$}  & \textcolor{color4}{$2.16$}  & \textcolor{color2}{$13.87$} & \textcolor{color4}{$2.37$}  & \textcolor{color2}{$41.88$} & \textcolor{color2}{$8.97$}  \\
                      & FWCP-QQ            & \textcolor{color4}{$0.05$}  & \textcolor{color4}{$11.24$} & \textcolor{color4}{$5.71$}  & \textcolor{color6}{$2.51$}  & \textcolor{color4}{$2.28$}  & \textcolor{color6}{$14.94$} & \textcolor{color4}{$2.56$}  & \textcolor{color6}{$43.72$} & \textcolor{color2}{$8.84$}  \\
                      & PFWCP       & \textcolor{color4}{$0.05$}  & \textcolor{color4}{$11.24$} & \textcolor{color6}{$5.41$}  & \textcolor{color4}{$2.54$}  & \textcolor{color4}{$2.23$}  & \textcolor{color4}{$15.68$} & \textcolor{color4}{$2.41$}  & \textcolor{color4}{$44.37$} & \textcolor{color2}{$9.27$}  \\
                      % & PFWCP (MLPm)     & \textcolor{color4}{$0.06$}  & \textcolor{color4}{$15.30$} & \textcolor{color6}{$5.75$}  & \textcolor{color4}{$2.78$}  & \textcolor{color4}{$2.78$}  & \textcolor{color4}{$19.71$} & \textcolor{color2}{$2.60$}  & \textcolor{color6}{$43.77$} & \textcolor{color2}{$8.75$}  \\
                      & PFWCP (oracle)     & \textcolor{color4}{$0.05$}  & \textcolor{color4}{$10.62$} & \textcolor{color4}{$5.58$}  & \textcolor{color4}{$2.53$}  & \textcolor{color4}{$2.19$}  & \textcolor{color4}{$15.33$} & \textcolor{color4}{$2.38$}  & \textcolor{color4}{$44.52$} & N/A   \\
                      & osPFWCP     & \textcolor{color6}{$0.05$}  & \textcolor{color6}{$10.54$} & \textcolor{color6}{$5.23$}  & \textcolor{color6}{$2.50$}  & \textcolor{color4}{$2.15$}  & \textcolor{color6}{$15.04$} & \textcolor{color6}{$2.32$}  & \textcolor{color6}{$43.63$} & \textcolor{color2}{$9.10$}  \\
                      % & osPFWCP (MLPm)     & \textcolor{color6}{$0.05$}  & \textcolor{color6}{$10.84$} & \textcolor{color2}{$5.12$}  & \textcolor{color6}{$2.50$}  & \textcolor{color2}{$2.12$}  & \textcolor{color4}{$15.99$} & \textcolor{color2}{$2.26$}  & \textcolor{color2}{$42.68$} & \textcolor{color2}{$9.13$}  \\
                      & osPFWCP (oracle)   & \textcolor{color6}{$0.05$}  & \textcolor{color6}{$10.30$} & \textcolor{color6}{$5.37$}  & \textcolor{color6}{$2.51$}  & \textcolor{color6}{$2.13$}  & \textcolor{color6}{$14.65$} & \textcolor{color6}{$2.30$}  & \textcolor{color6}{$43.77$} & N/A   \\
                      & osPFWGLCP   & \textcolor{color6}{$0.05$}  & \textcolor{color4}{$10.52$} & \textcolor{color4}{$5.61$}  & \textcolor{color4}{$2.56$}  & \textcolor{color4}{$2.11$}  & \textcolor{color4}{$14.75$} & \textcolor{color6}{$2.34$}  & \textcolor{color4}{$45.28$} & \textcolor{color6}{$9.39$}  \\
                      % & osPFWGLCP (MLPm)   & \textcolor{color6}{$0.05$}  & \textcolor{color6}{$10.84$} & \textcolor{color2}{$5.31$}  & \textcolor{color6}{$2.50$}  & \textcolor{color2}{$2.11$}  & \textcolor{color6}{$14.77$} & \textcolor{color2}{$2.31$}  & \textcolor{color6}{$44.48$} & \textcolor{color6}{$9.26$}  \\
                      & osPFWGLCP (oracle) & \textcolor{color4}{$0.05$}  & \textcolor{color4}{$10.58$} & \textcolor{color4}{$5.77$}  & \textcolor{color4}{$2.58$}  & \textcolor{color4}{$2.12$}  & \textcolor{color4}{$14.51$} & \textcolor{color4}{$2.37$}  & \textcolor{color4}{$45.76$} & N/A   \\
        \bottomrule
    \end{tabular}
